On a recipe for quantum graphical languages

Different graphical calculi have been proposed to represent quantum computation. First the ZX- calculus [4], followed by the ZW-calculus [12] and then the ZH-calculus [1]. We can wonder if new Z*-calculi will continue to be proposed forever. This article answers negatively. All those language share a common core structure we call Z*-algebras. We classify Z*-algebras up to isomorphism in two dimensional Hilbert spaces and show that they are all variations of the aforementioned calculi. We do the same for linear relations and show that the calculus of [2] is essentially the unique one.

==> figs/anycap.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{pgfonlayer}{nodelayer}
\coordinate (0) at (0.25,0);
\coordinate (1) at (0.75,0);
\node [] (2) at (0.35,0.375) {};
\node [] (3) at (0.65,0.375) {};
\node [] (4) at (0.5,0.5) {};

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[pattern=north west lines,pattern color=black] (3.center) to[out= 90, in=  0] (4.center) to[out=180, in= 90] (2.center);
\draw[pattern=north west lines,pattern color=black] (3.center) to[out=180, in=  0] (2.center);
\draw[] (0.center) to[out= 90, in=-89.9] (2.center);
\draw[] (1.center) to[out= 90, in=-89.9] (3.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/anycup.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{pgfonlayer}{nodelayer}
\node [] (0) at (0.35,0.125) {};
\node [] (1) at (0.65,0.125) {};
\node [] (2) at (0.5,0) {};
\coordinate (3) at (0.25,0.5);
\coordinate (4) at (0.75,0.5);

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[pattern=north west lines,pattern color=black] (1.center) to[out=-89.9, in=  0] (2.center) to[out=180, in=-89.9] (0.center);
\draw[pattern=north west lines,pattern color=black] (1.center) to[out=180, in=  0] (0.center);
\draw[] (2.center) to[out=180, in=-89.9] (0.center) to[out= 90, in=-89.9] (3.center);
\draw[] (2.center) to[out=  0, in=-89.9] (1.center) to[out= 90, in=-89.9] (4.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/anyphase.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{pgfonlayer}{nodelayer}
\coordinate (0) at (0.25,0);
\node [style=anymonoid,label={[label position=right]$(a,b)$}] (1) at (0.25,0.5) {};
\coordinate (2) at (0.25,0.5);
\coordinate (3) at (0.25,0.5);
\coordinate (4) at (0.25,1);

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[] (0.center) to[out= 90, in=-89.9] (3.center);
\draw[] (2.center) to[out= 90, in=-89.9] (4.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/anyprod.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{pgfonlayer}{nodelayer}
\coordinate (0) at (0.125,0);
\coordinate (1) at (0.375,0);
\node [style=anymonoid] (2) at (0.25,0.5) {};
\coordinate (3) at (0.25,1);

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[] (0.center) to[out= 90, in=-116] (2.center);
\draw[] (1.center) to[out= 90, in=-63.3] (2.center);
\draw[] (2.center) to[out= 90, in=-89.9] (3.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/bcup.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{pgfonlayer}{nodelayer}
\node [] (0) at (0.35,0.125) {};
\node [] (1) at (0.65,0.125) {};
\node [] (2) at (0.5,0) {};
\coordinate (3) at (0.25,0.5);
\coordinate (4) at (0.75,0.5);

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[fill=black] (1.center) to[out=-89.9, in=  0] (2.center) to[out=180, in=-89.9] (0.center);
\draw[fill=black] (1.center) to[out=180, in=  0] (0.center);
\draw[] (2.center) to[out=180, in=-89.9] (0.center) to[out= 90, in=-89.9] (3.center);
\draw[] (2.center) to[out=  0, in=-89.9] (1.center) to[out= 90, in=-89.9] (4.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/bigebra.tex <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
\coordinate (0) at (0.5,0);
\node [style=bmonoid] (1) at (0.5,0.5) {};
\coordinate (2) at (1.5,0);
\node [style=bmonoid] (3) at (1.5,0.5) {};
\node [] (4) at (0.25,1) {};
\node [] (5) at (1,1) {};
\node [] (6) at (1.75,1) {};
\node [style=monoid] (7) at (0.5,1.5) {};
\coordinate (8) at (0.5,2);
\node [style=monoid] (9) at (1.5,1.5) {};
\coordinate (10) at (1.5,2);
\node [label={[label position=center]=}] (11) at (2.25,1) {};
\coordinate (12) at (2.62,0.125);
\coordinate (13) at (2.88,0.125);
\node [style=monoid] (14) at (2.75,0.708) {};
\node [style=bmonoid] (15) at (2.75,1.29) {};
\coordinate (16) at (2.62,1.88);
\coordinate (17) at (2.88,1.88);

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[] (0.center) to[out= 90, in=-89.9] (1.center);
\draw[] (2.center) to[out= 90, in=-89.9] (3.center);
\draw[] (1.center) to[out=135, in=-89.9] (4.center);
\draw[] (3.center) to[out= 45, in=-89.9] (6.center);
\draw[] (4.center) to[out= 90, in=-135] (7.center);
\draw[] (3.center) to[out=135, in=-44.9] (5.center) to[out=135, in=-44.9] (7.center);
\draw[] (7.center) to[out= 90, in=-89.9] (8.center);
\draw[] (1.center) to[out= 45, in=-135] (5.center) to[out= 45, in=-135] (9.center);
\draw[] (6.center) to[out= 90, in=-44.9] (9.center);
\draw[] (9.center) to[out= 90, in=-89.9] (10.center);
\draw[] (12.center) to[out= 90, in=-113] (14.center);
\draw[] (13.center) to[out= 90, in=-66.7] (14.center);
\draw[] (14.center) to[out= 90, in=-89.9] (15.center);
\draw[] (15.center) to[out=113, in=-89.9] (16.center);
\draw[] (15.center) to[out=66.8, in=-89.9] (17.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/bigebra1.tex <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
\coordinate (0) at (0.5,0);
\node [style=bmonoid] (1) at (0.5,0.5) {};
\coordinate (2) at (1.5,0);
\node [style=bmonoid] (3) at (1.5,0.5) {};
\node [] (4) at (0.25,1) {};
\node [] (5) at (1,1) {};
\node [] (6) at (1.75,1) {};
\node [style=monoid] (7) at (0.5,1.5) {};
\coordinate (8) at (0.5,2);
\node [style=monoid] (9) at (1.5,1.5) {};
\coordinate (10) at (1.5,2);
\node [label={[label position=center]=}] (11) at (2.25,1) {};
\coordinate (12) at (2.62,0.125);
\coordinate (13) at (2.88,0.125);
\node [style=monoid] (14) at (2.75,0.708) {};
\node [style=bmonoid] (15) at (2.75,1.29) {};
\coordinate (16) at (2.62,1.88);
\coordinate (17) at (2.88,1.88);

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[] (0.center) to[out= 90, in=-89.9] (1.center);
\draw[] (2.center) to[out= 90, in=-89.9] (3.center);
\draw[] (1.center) to[out=135, in=-89.9] (4.center);
\draw[] (3.center) to[out= 45, in=-89.9] (6.center);
\draw[] (4.center) to[out= 90, in=-135] (7.center);
\draw[] (3.center) to[out=135, in=-44.9] (5.center) to[out=135, in=-44.9] (7.center);
\draw[] (7.center) to[out= 90, in=-89.9] (8.center);
\draw[] (1.center) to[out= 45, in=-135] (5.center) to[out= 45, in=-135] (9.center);
\draw[] (6.center) to[out= 90, in=-44.9] (9.center);
\draw[] (9.center) to[out= 90, in=-89.9] (10.center);
\draw[] (12.center) to[out= 90, in=-113] (14.center);
\draw[] (13.center) to[out= 90, in=-66.7] (14.center);
\draw[] (14.center) to[out= 90, in=-89.9] (15.center);
\draw[] (15.center) to[out=113, in=-89.9] (16.center);
\draw[] (15.center) to[out=66.8, in=-89.9] (17.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/bigebra2.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{pgfonlayer}{nodelayer}
\coordinate (0) at (0.5,0);
\node [style=bmonoid] (1) at (0.5,0.5) {};
\coordinate (2) at (1.5,0);
\node [style=bmonoid] (3) at (1.5,0.5) {};
\node [] (4) at (0.25,1) {};
\node [] (5) at (1,1) {};
\node [] (6) at (1.75,1) {};
\node [style=hmonoid] (7) at (0.25,1.5) {};
\node [style=hmonoid] (8) at (0.75,1.5) {};
\node [style=monoid] (9) at (0.5,2) {};
\node [style=hmonoid] (10) at (0.5,2.5) {};
\coordinate (11) at (0.5,3);
\node [style=hmonoid] (12) at (1.25,1.5) {};
\node [style=hmonoid] (13) at (1.75,1.5) {};
\node [style=monoid] (14) at (1.5,2) {};
\node [style=hmonoid] (15) at (1.5,2.5) {};
\coordinate (16) at (1.5,3);
\node [label={[label position=center]=}] (17) at (2.25,1.5) {};
\coordinate (18) at (2.75,0.125);
\node [style=hmonoid] (19) at (2.75,0.675) {};
\coordinate (20) at (3.25,0.125);
\node [style=hmonoid] (21) at (3.25,0.675) {};
\node [style=monoid] (22) at (3,1.23) {};
\node [style=hmonoid] (23) at (3,1.77) {};
\node [style=bmonoid] (24) at (3,2.33) {};
\coordinate (25) at (2.75,2.88);
\coordinate (26) at (3.25,2.88);

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[] (0.center) to[out= 90, in=-89.9] (1.center);
\draw[] (2.center) to[out= 90, in=-89.9] (3.center);
\draw[] (1.center) to[out=135, in=-89.9] (4.center);
\draw[] (3.center) to[out= 45, in=-89.9] (6.center);
\draw[] (4.center) to[out= 90, in=-89.9] (7.center);
\draw[] (3.center) to[out=135, in=-44.9] (5.center) to[out=135, in=-89.9] (8.center);
\draw[] (7.center) to[out= 90, in=-135] (9.center);
\draw[] (8.center) to[out= 90, in=-44.9] (9.center);
\draw[] (9.center) to[out= 90, in=-89.9] (10.center);
\draw[] (10.center) to[out= 90, in=-89.9] (11.center);
\draw[] (1.center) to[out= 45, in=-135] (5.center) to[out= 45, in=-89.9] (12.center);
\draw[] (6.center) to[out= 90, in=-89.9] (13.center);
\draw[] (12.center) to[out= 90, in=-135] (14.center);
\draw[] (13.center) to[out= 90, in=-44.9] (14.center);
\draw[] (14.center) to[out= 90, in=-89.9] (15.center);
\draw[] (15.center) to[out= 90, in=-89.9] (16.center);
\draw[] (18.center) to[out= 90, in=-89.9] (19.center);
\draw[] (20.center) to[out= 90, in=-89.9] (21.center);
\draw[] (19.center) to[out= 90, in=-132] (22.center);
\draw[] (21.center) to[out= 90, in=-47.6] (22.center);
\draw[] (22.center) to[out= 90, in=-89.9] (23.center);
\draw[] (23.center) to[out= 90, in=-89.9] (24.center);
\draw[] (24.center) to[out=132, in=-89.9] (25.center);
\draw[] (24.center) to[out=47.7, in=-89.9] (26.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/blackps.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{pgfonlayer}{nodelayer}
\coordinate (0) at (0.25,0.0625);
\node [] (1) at (0.25,0.469) {};
\node [fill=white,label={[label position=center]$...$}] (2) at (0.5,0.333) {};
\coordinate (3) at (0.75,0.0625);
\node [] (4) at (0.75,0.469) {};
\node [style=hmonoid,label={[label position=right]$\beth$}] (5) at (0.5,0.875) {};
\node [] (6) at (0.25,1.28) {};
\coordinate (7) at (0.25,1.69);
\node [fill=white,label={[label position=center]$...$}] (8) at (0.5,1.42) {};
\node [] (9) at (0.75,1.28) {};
\coordinate (10) at (0.75,1.69);
\node [label={[label position=center]=}] (11) at (1.25,0.875) {};
\coordinate (12) at (1.75,0);
\node [style=hmonoid] (13) at (1.75,0.5) {};
\node [fill=white,label={[label position=center]$...$}] (14) at (2,0.375) {};
\coordinate (15) at (2.25,0);
\node [style=hmonoid] (16) at (2.25,0.5) {};
\node [style=bmonoid,label={[label position=right]$\beth \beta^{m-1}$}] (17) at (2,1) {};
\node [] (18) at (1.75,1.38) {};
\coordinate (19) at (1.75,1.75);
\node [fill=white,label={[label position=center]$...$}] (20) at (2,1.5) {};
\node [] (21) at (2.25,1.38) {};
\coordinate (22) at (2.25,1.75);

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[] (0.center) to[out= 90, in=-89.9] (1.center);
\draw[] (3.center) to[out= 90, in=-89.9] (4.center);
\draw[] (1.center) to[out= 90, in=-133] (5.center);
\draw[] (4.center) to[out= 90, in=-47.2] (5.center);
\draw[] (5.center) to[out=133, in=-89.9] (6.center);
\draw[] (6.center) to[out= 90, in=-89.9] (7.center);
\draw[] (5.center) to[out=47.3, in=-89.9] (9.center);
\draw[] (9.center) to[out= 90, in=-89.9] (10.center);
\draw[] (12.center) to[out= 90, in=-89.9] (13.center);
\draw[] (15.center) to[out= 90, in=-89.9] (16.center);
\draw[] (13.center) to[out= 90, in=-135] (17.center);
\draw[] (16.center) to[out= 90, in=-44.9] (17.center);
\draw[] (17.center) to[out=135, in=-89.9] (18.center);
\draw[] (18.center) to[out= 90, in=-89.9] (19.center);
\draw[] (17.center) to[out= 45, in=-89.9] (21.center);
\draw[] (21.center) to[out= 90, in=-89.9] (22.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/box.tex <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
\coordinate (0) at (0.25,0.25);
\coordinate (1) at (0.75,0.25);
\node [fill=white,draw,shape=rectangle,minimum height=0.375cm,label={[label position=center]$f$},minimum width=0.9cm] (2) at (0.5,0.75) {};
\coordinate (3) at (0.25,0.75);
\coordinate (4) at (0.75,0.75);
\coordinate (5) at (0.25,0.75);
\coordinate (6) at (0.75,0.75);
\coordinate (7) at (0.25,1.25);
\coordinate (8) at (0.75,1.25);

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[] (0.center) to[out= 90, in=-89.9] (5.center);
\draw[] (1.center) to[out= 90, in=-89.9] (6.center);
\draw[] (3.center) to[out= 90, in=-89.9] (7.center);
\draw[] (4.center) to[out= 90, in=-89.9] (8.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/boxf.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{pgfonlayer}{nodelayer}
\coordinate (0) at (0.25,0);
\node [] (1) at (0.25,0.375) {};
\node [fill=white,label={[label position=center]$...$}] (2) at (0.5,0.25) {};
\coordinate (3) at (0.75,0);
\node [] (4) at (0.75,0.375) {};
\node [minimum width=0.75cm,draw,fill=white,minimum height=0.375cm,shape=rectangle,label={[label position=center]$f$}] (5) at (0.5,0.75) {};
\coordinate (6) at (0.25,0.75);
\coordinate (7) at (0.75,0.75);
\coordinate (8) at (0.25,0.75);
\coordinate (9) at (0.75,0.75);
\node [] (10) at (0.25,1.12) {};
\coordinate (11) at (0.25,1.5);
\node [fill=white,label={[label position=center]$...$}] (12) at (0.5,1.25) {};
\node [] (13) at (0.75,1.12) {};
\coordinate (14) at (0.75,1.5);

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[] (0.center) to[out= 90, in=-89.9] (1.center);
\draw[] (3.center) to[out= 90, in=-89.9] (4.center);
\draw[] (1.center) to[out= 90, in=-89.9] (8.center);
\draw[] (4.center) to[out= 90, in=-89.9] (9.center);
\draw[] (6.center) to[out= 90, in=-89.9] (10.center);
\draw[] (10.center) to[out= 90, in=-89.9] (11.center);
\draw[] (7.center) to[out= 90, in=-89.9] (13.center);
\draw[] (13.center) to[out= 90, in=-89.9] (14.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/boxfog.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{pgfonlayer}{nodelayer}
\coordinate (0) at (0.25,0);
\node [] (1) at (0.25,0.375) {};
\node [fill=white,label={[label position=center]$...$}] (2) at (0.5,0.25) {};
\coordinate (3) at (0.75,0);
\node [] (4) at (0.75,0.375) {};
\node [minimum width=0.75cm,draw,fill=white,minimum height=0.375cm,shape=rectangle,label={[label position=center]$f$}] (5) at (0.5,0.75) {};
\coordinate (6) at (0.25,0.75);
\coordinate (7) at (0.75,0.75);
\coordinate (8) at (0.25,0.75);
\coordinate (9) at (0.75,0.75);
\node [] (10) at (0.25,1.12) {};
\node [fill=white,label={[label position=center]$...$}] (11) at (0.5,1.12) {};
\node [] (12) at (0.75,1.12) {};
\node [minimum width=0.75cm,draw,fill=white,minimum height=0.375cm,shape=rectangle,label={[label position=center]$g$}] (13) at (0.5,1.5) {};
\coordinate (14) at (0.25,1.5);
\coordinate (15) at (0.75,1.5);
\coordinate (16) at (0.25,1.5);
\coordinate (17) at (0.75,1.5);
\node [] (18) at (0.25,1.88) {};
\coordinate (19) at (0.25,2.25);
\node [fill=white,label={[label position=center]$...$}] (20) at (0.5,2) {};
\node [] (21) at (0.75,1.88) {};
\coordinate (22) at (0.75,2.25);

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[] (0.center) to[out= 90, in=-89.9] (1.center);
\draw[] (3.center) to[out= 90, in=-89.9] (4.center);
\draw[] (1.center) to[out= 90, in=-89.9] (8.center);
\draw[] (4.center) to[out= 90, in=-89.9] (9.center);
\draw[] (6.center) to[out= 90, in=-89.9] (10.center);
\draw[] (7.center) to[out= 90, in=-89.9] (12.center);
\draw[] (10.center) to[out= 90, in=-89.9] (16.center);
\draw[] (12.center) to[out= 90, in=-89.9] (17.center);
\draw[] (14.center) to[out= 90, in=-89.9] (18.center);
\draw[] (18.center) to[out= 90, in=-89.9] (19.center);
\draw[] (15.center) to[out= 90, in=-89.9] (21.center);
\draw[] (21.center) to[out= 90, in=-89.9] (22.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/boxftg.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{pgfonlayer}{nodelayer}
\coordinate (0) at (0.25,0);
\node [] (1) at (0.25,0.375) {};
\node [fill=white,label={[label position=center]$...$}] (2) at (0.5,0.25) {};
\coordinate (3) at (0.75,0);
\node [] (4) at (0.75,0.375) {};
\node [minimum width=0.75cm,draw,fill=white,minimum height=0.375cm,shape=rectangle,label={[label position=center]$f$}] (5) at (0.5,0.75) {};
\coordinate (6) at (0.25,0.75);
\coordinate (7) at (0.75,0.75);
\coordinate (8) at (0.25,0.75);
\coordinate (9) at (0.75,0.75);
\node [] (10) at (0.25,1.12) {};
\coordinate (11) at (0.25,1.5);
\node [fill=white,label={[label position=center]$...$}] (12) at (0.5,1.25) {};
\node [] (13) at (0.75,1.12) {};
\coordinate (14) at (0.75,1.5);
\coordinate (15) at (1.25,0);
\node [] (16) at (1.25,0.375) {};
\node [fill=white,label={[label position=center]$...$}] (17) at (1.5,0.25) {};
\coordinate (18) at (1.75,0);
\node [] (19) at (1.75,0.375) {};
\node [minimum width=0.75cm,draw,fill=white,minimum height=0.375cm,shape=rectangle,label={[label position=center]$g$}] (20) at (1.5,0.75) {};
\coordinate (21) at (1.25,0.75);
\coordinate (22) at (1.75,0.75);
\coordinate (23) at (1.25,0.75);
\coordinate (24) at (1.75,0.75);
\node [] (25) at (1.25,1.12) {};
\coordinate (26) at (1.25,1.5);
\node [fill=white,label={[label position=center]$...$}] (27) at (1.5,1.25) {};
\node [] (28) at (1.75,1.12) {};
\coordinate (29) at (1.75,1.5);

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[] (0.center) to[out= 90, in=-89.9] (1.center);
\draw[] (3.center) to[out= 90, in=-89.9] (4.center);
\draw[] (1.center) to[out= 90, in=-89.9] (8.center);
\draw[] (4.center) to[out= 90, in=-89.9] (9.center);
\draw[] (6.center) to[out= 90, in=-89.9] (10.center);
\draw[] (10.center) to[out= 90, in=-89.9] (11.center);
\draw[] (7.center) to[out= 90, in=-89.9] (13.center);
\draw[] (13.center) to[out= 90, in=-89.9] (14.center);
\draw[] (15.center) to[out= 90, in=-89.9] (16.center);
\draw[] (18.center) to[out= 90, in=-89.9] (19.center);
\draw[] (16.center) to[out= 90, in=-89.9] (23.center);
\draw[] (19.center) to[out= 90, in=-89.9] (24.center);
\draw[] (21.center) to[out= 90, in=-89.9] (25.center);
\draw[] (25.center) to[out= 90, in=-89.9] (26.center);
\draw[] (22.center) to[out= 90, in=-89.9] (28.center);
\draw[] (28.center) to[out= 90, in=-89.9] (29.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/boxg.tex <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
\path[draw=] (0,0) rectangle (1,1.5);
\node at (0.5,0.75) {};
\path[draw=] (0,0) rectangle (1,0.5);
\node at (0.5,0.25) {};
\coordinate (0) at (0.25,0.25);
\coordinate (1) at (0.75,0.25);
\path[draw=] (0,0.5) rectangle (1,1.5);
\node at (0.5,1) {};
\path[draw=] (0,0.5) rectangle (1,1);
\node at (0.5,0.75) {};
\node [fill=white,minimum width=0.9cm,draw,minimum height=0.375cm,label={[label position=center]$g$},shape=rectangle] (2) at (0.5,0.75) {};
\coordinate (3) at (0.25,0.75);
\coordinate (4) at (0.75,0.75);
\coordinate (5) at (0.25,0.75);
\coordinate (6) at (0.75,0.75);
\path[draw=] (0,1) rectangle (1,1.5);
\node at (0.5,1.25) {};
\coordinate (7) at (0.25,1.25);
\coordinate (8) at (0.75,1.25);

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[] (0.center) to[out= 90, in=-89.9] (5.center);
\draw[] (1.center) to[out= 90, in=-89.9] (6.center);
\draw[] (3.center) to[out= 90, in=-89.9] (7.center);
\draw[] (4.center) to[out= 90, in=-89.9] (8.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/cap.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{pgfonlayer}{nodelayer}
\coordinate (0) at (0.25,0.0625);
\coordinate (1) at (0.75,0.0625);
\node [] (2) at (0.5,0.625) {};
\node [] (3) at (0.5,0.906) {};
\node [label={[label position=center]=}] (4) at (1.25,0.625) {};
\coordinate (5) at (1.62,0);
\coordinate (6) at (1.88,0);
\node [style=monoid] (7) at (1.75,0.5) {};
\node [style=monoid] (8) at (1.75,1) {};

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[] (0.center) to[out= 90, in=180] (2.center);
\draw[] (1.center) to[out= 90, in=  0] (2.center);
\draw[] (5.center) to[out= 90, in=-116] (7.center);
\draw[] (6.center) to[out= 90, in=-63.3] (7.center);
\draw[] (7.center) to[out= 90, in=-89.9] (8.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/capps.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{pgfonlayer}{nodelayer}
\coordinate (0) at (0.25,0.125);
\coordinate (1) at (0.75,0.125);
\node [] (2) at (0.35,0.688) {};
\node [] (3) at (0.65,0.688) {};
\node [] (4) at (0.5,0.875) {};
\node [label={[label position=center]=}] (5) at (1.25,0.5) {};
\coordinate (6) at (1.75,0);
\coordinate (7) at (2.25,0);
\node [style=monoid,label={[label position=right]$\alpha^{-1}$}] (8) at (2.25,0.5) {};
\node [] (9) at (2,1) {};

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[] (3.center) to[out= 90, in=  0] (4.center) to[out=180, in= 90] (2.center);
\draw[] (3.center) to[out=180, in=  0] (2.center);
\draw[] (0.center) to[out= 90, in=-89.9] (2.center);
\draw[] (1.center) to[out= 90, in=-89.9] (3.center);
\draw[] (7.center) to[out= 90, in=-89.9] (8.center);
\draw[] (6.center) to[out= 90, in=180] (9.center);
\draw[] (8.center) to[out= 90, in=  0] (9.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/cocopy.tex <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
\node [style=bmonoid] (0) at (0.25,0.25) {};
\node [style=monoid] (1) at (0.25,0.75) {};
\coordinate (2) at (0.125,1.25);
\coordinate (3) at (0.375,1.25);
\node [label={[label position=center]=}] (4) at (0.75,0.625) {};
\node [style=bmonoid] (5) at (1.25,0.458) {};
\coordinate (6) at (1.25,1.12);
\node [style=bmonoid] (7) at (1.75,0.458) {};
\coordinate (8) at (1.75,1.12);

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[] (0.center) to[out= 90, in=-89.9] (1.center);
\draw[] (1.center) to[out=117, in=-89.9] (2.center);
\draw[] (1.center) to[out=63.4, in=-89.9] (3.center);
\draw[] (5.center) to[out= 90, in=-89.9] (6.center);
\draw[] (7.center) to[out= 90, in=-89.9] (8.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/cocopy1.tex <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
\node [style=monoid] (0) at (0.25,0.25) {};
\node [style=bmonoid] (1) at (0.25,0.75) {};
\coordinate (2) at (0.125,1.25);
\coordinate (3) at (0.375,1.25);
\node [label={[label position=center]=}] (4) at (0.75,0.625) {};
\node [style=monoid] (5) at (1.25,0.458) {};
\coordinate (6) at (1.25,1.12);
\node [style=monoid] (7) at (1.75,0.458) {};
\coordinate (8) at (1.75,1.12);

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[] (0.center) to[out= 90, in=-89.9] (1.center);
\draw[] (1.center) to[out=117, in=-89.9] (2.center);
\draw[] (1.center) to[out=63.4, in=-89.9] (3.center);
\draw[] (5.center) to[out= 90, in=-89.9] (6.center);
\draw[] (7.center) to[out= 90, in=-89.9] (8.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/cocopy2.tex <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
\node [style=monoid] (0) at (0.25,0.25) {};
\node [style=hmonoid] (1) at (0.25,0.75) {};
\node [style=bmonoid] (2) at (0.25,1.25) {};
\coordinate (3) at (0.125,1.75);
\coordinate (4) at (0.375,1.75);
\node [label={[label position=center]=}] (5) at (0.75,0.875) {};
\node [style=monoid] (6) at (1.25,0.425) {};
\node [style=hmonoid] (7) at (1.25,1.02) {};
\coordinate (8) at (1.25,1.62);
\node [style=monoid] (9) at (1.75,0.425) {};
\node [style=hmonoid] (10) at (1.75,1.02) {};
\coordinate (11) at (1.75,1.62);

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[] (0.center) to[out= 90, in=-89.9] (1.center);
\draw[] (1.center) to[out= 90, in=-89.9] (2.center);
\draw[] (2.center) to[out=117, in=-89.9] (3.center);
\draw[] (2.center) to[out=63.4, in=-89.9] (4.center);
\draw[] (6.center) to[out= 90, in=-89.9] (7.center);
\draw[] (7.center) to[out= 90, in=-89.9] (8.center);
\draw[] (9.center) to[out= 90, in=-89.9] (10.center);
\draw[] (10.center) to[out= 90, in=-89.9] (11.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/comassoc.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{pgfonlayer}{nodelayer}
\coordinate (0) at (0.125,0);
\coordinate (1) at (0.375,0);
\node [style=monoid] (2) at (0.25,0.5) {};
\coordinate (3) at (0.75,0);
\node [] (4) at (0.75,0.5) {};
\node [style=monoid] (5) at (0.5,1) {};
\coordinate (6) at (0.5,1.5);
\node [label={[label position=center]=}] (7) at (1.25,0.75) {};
\coordinate (8) at (1.75,0);
\node [] (9) at (1.75,0.5) {};
\coordinate (10) at (2.12,0);
\coordinate (11) at (2.38,0);
\node [style=monoid] (12) at (2.25,0.5) {};
\node [style=monoid] (13) at (2,1) {};
\coordinate (14) at (2,1.5);

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[] (0.center) to[out= 90, in=-116] (2.center);
\draw[] (1.center) to[out= 90, in=-63.3] (2.center);
\draw[] (3.center) to[out= 90, in=-89.9] (4.center);
\draw[] (2.center) to[out= 90, in=-135] (5.center);
\draw[] (4.center) to[out= 90, in=-44.9] (5.center);
\draw[] (5.center) to[out= 90, in=-89.9] (6.center);
\draw[] (8.center) to[out= 90, in=-89.9] (9.center);
\draw[] (10.center) to[out= 90, in=-116] (12.center);
\draw[] (11.center) to[out= 90, in=-63.3] (12.center);
\draw[] (9.center) to[out= 90, in=-135] (13.center);
\draw[] (12.center) to[out= 90, in=-44.9] (13.center);
\draw[] (13.center) to[out= 90, in=-89.9] (14.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/comcomeq.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{pgfonlayer}{nodelayer}
\coordinate (0) at (0.25,0);
\coordinate (1) at (0.75,0);
\node [] (2) at (0.5,0.5) {};
\node [style=monoid] (3) at (0.5,1) {};
\coordinate (4) at (0.5,1.5);
\node [label={[label position=center]=}] (5) at (1.25,0.75) {};
\coordinate (6) at (1.62,0.125);
\coordinate (7) at (1.88,0.125);
\node [style=monoid] (8) at (1.75,0.75) {};
\coordinate (9) at (1.75,1.38);

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[] (1.center) to[out= 90, in=-44.9] (2.center) to[out=135, in=-135] (3.center);
\draw[] (0.center) to[out= 90, in=-135] (2.center) to[out= 45, in=-44.9] (3.center);
\draw[] (3.center) to[out= 90, in=-89.9] (4.center);
\draw[] (6.center) to[out= 90, in=-112] (8.center);
\draw[] (7.center) to[out= 90, in=-68.1] (8.center);
\draw[] (8.center) to[out= 90, in=-89.9] (9.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/compat.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{pgfonlayer}{nodelayer}
\node [] (0) at (0.5,0) {};
\coordinate (1) at (1.25,0);
\node [] (2) at (1.25,0.375) {};
\node [] (3) at (0.25,0.625) {};
\coordinate (4) at (0.25,1);
\node [] (5) at (0.85,0.75) {};
\node [] (6) at (1.15,0.75) {};
\node [] (7) at (1,1) {};
\node [label={[label position=center]=}] (8) at (1.75,0.5) {};
\node [] (9) at (2.35,0.25) {};
\node [] (10) at (2.65,0.25) {};
\node [] (11) at (2.5,0) {};
\coordinate (12) at (3.25,0);
\node [] (13) at (3.25,0.375) {};
\node [] (14) at (2.25,0.625) {};
\coordinate (15) at (2.25,1);
\node [] (16) at (3,1) {};

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[] (1.center) to[out= 90, in=-89.9] (2.center);
\draw[] (0.center) to[out=180, in=-89.9] (3.center);
\draw[] (3.center) to[out= 90, in=-89.9] (4.center);
\draw[fill=black] (6.center) to[out= 90, in=  0] (7.center) to[out=180, in= 90] (5.center);
\draw[fill=black] (6.center) to[out=180, in=  0] (5.center);
\draw[] (0.center) to[out=  0, in=-89.9] (5.center);
\draw[] (2.center) to[out= 90, in=-89.9] (6.center);
\draw[fill=black] (10.center) to[out=-89.9, in=  0] (11.center) to[out=180, in=-89.9] (9.center);
\draw[fill=black] (10.center) to[out=180, in=  0] (9.center);
\draw[] (12.center) to[out= 90, in=-89.9] (13.center);
\draw[] (11.center) to[out=180, in=-89.9] (9.center) to[out= 90, in=-89.9] (14.center);
\draw[] (14.center) to[out= 90, in=-89.9] (15.center);
\draw[] (11.center) to[out=  0, in=-89.9] (10.center) to[out= 90, in=180] (16.center);
\draw[] (13.center) to[out= 90, in=  0] (16.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/comprod.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{pgfonlayer}{nodelayer}
\coordinate (0) at (0.125,0);
\coordinate (1) at (0.375,0);
\node [style=monoid] (2) at (0.25,0.5) {};
\coordinate (3) at (0.25,1);

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[] (0.center) to[out= 90, in=-116] (2.center);
\draw[] (1.center) to[out= 90, in=-63.3] (2.center);
\draw[] (2.center) to[out= 90, in=-89.9] (3.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/comuniteq.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{pgfonlayer}{nodelayer}
\node [style=monoid] (0) at (0.25,0.375) {};
\coordinate (1) at (0.75,0);
\node [] (2) at (0.75,0.5) {};
\node [style=monoid] (3) at (0.5,1) {};
\coordinate (4) at (0.5,1.5);
\node [label={[label position=center]=}] (5) at (1.25,0.75) {};
\coordinate (6) at (1.75,0);
\node [] (7) at (1.75,0.5) {};
\node [style=monoid] (8) at (2.25,0.375) {};
\node [style=monoid] (9) at (2,1) {};
\coordinate (10) at (2,1.5);
\node [label={[label position=center]=}] (11) at (2.75,0.75) {};
\coordinate (12) at (3.25,0.125);
\node [] (13) at (3.25,0.75) {};
\coordinate (14) at (3.25,1.38);

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[] (1.center) to[out= 90, in=-89.9] (2.center);
\draw[] (0.center) to[out= 90, in=-135] (3.center);
\draw[] (2.center) to[out= 90, in=-44.9] (3.center);
\draw[] (3.center) to[out= 90, in=-89.9] (4.center);
\draw[] (6.center) to[out= 90, in=-89.9] (7.center);
\draw[] (7.center) to[out= 90, in=-135] (9.center);
\draw[] (8.center) to[out= 90, in=-44.9] (9.center);
\draw[] (9.center) to[out= 90, in=-89.9] (10.center);
\draw[] (12.center) to[out= 90, in=-89.9] (13.center);
\draw[] (13.center) to[out= 90, in=-89.9] (14.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/cophase.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{pgfonlayer}{nodelayer}
\coordinate (0) at (0.125,0);
\coordinate (1) at (0.375,0);
\node [style=monoid] (2) at (0.25,0.5) {};
\node [style=monoid,label={[label position=right]$\alpha$}] (3) at (0.25,1) {};
\coordinate (4) at (0.25,1);
\coordinate (5) at (0.25,1);
\coordinate (6) at (0.25,1.5);
\node [] (7) at (0.75,0.75) {};
\node [label={[label position=center]=}] (8) at (1.25,0.75) {};
\coordinate (9) at (1.75,0);
\node [] (10) at (1.75,0.5) {};
\coordinate (11) at (2.25,0);
\node [style=monoid,label={[label position=right]$\alpha$}] (12) at (2.25,0.5) {};
\coordinate (13) at (2.25,0.5);
\coordinate (14) at (2.25,0.5);
\node [style=monoid] (15) at (2,1) {};
\coordinate (16) at (2,1.5);

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[] (0.center) to[out= 90, in=-116] (2.center);
\draw[] (1.center) to[out= 90, in=-63.3] (2.center);
\draw[] (2.center) to[out= 90, in=-89.9] (5.center);
\draw[] (4.center) to[out= 90, in=-89.9] (6.center);
\draw[] (9.center) to[out= 90, in=-89.9] (10.center);
\draw[] (11.center) to[out= 90, in=-89.9] (14.center);
\draw[] (10.center) to[out= 90, in=-135] (15.center);
\draw[] (13.center) to[out= 90, in=-44.9] (15.center);
\draw[] (15.center) to[out= 90, in=-89.9] (16.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/coprodblack.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{pgfonlayer}{nodelayer}
\coordinate (0) at (0.125,0);
\coordinate (1) at (0.375,0);
\node [style=hmonoid] (2) at (0.25,0.5) {};
\coordinate (3) at (0.25,1);

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[] (0.center) to[out= 90, in=-116] (2.center);
\draw[] (1.center) to[out= 90, in=-63.3] (2.center);
\draw[] (2.center) to[out= 90, in=-89.9] (3.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/coprodwhite.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{pgfonlayer}{nodelayer}
\coordinate (0) at (0.125,0);
\coordinate (1) at (0.375,0);
\node [style=gmonoid] (2) at (0.25,0.5) {};
\coordinate (3) at (0.25,1);

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[] (0.center) to[out= 90, in=-116] (2.center);
\draw[] (1.center) to[out= 90, in=-63.3] (2.center);
\draw[] (2.center) to[out= 90, in=-89.9] (3.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/copy.tex <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
\coordinate (0) at (0.125,0);
\coordinate (1) at (0.375,0);
\node [style=bmonoid] (2) at (0.25,0.5) {};
\node [style=monoid] (3) at (0.25,1) {};
\node [label={[label position=center]=}] (4) at (0.75,0.625) {};
\coordinate (5) at (1.25,0.125);
\node [style=monoid] (6) at (1.25,0.792) {};
\coordinate (7) at (1.75,0.125);
\node [style=monoid] (8) at (1.75,0.792) {};

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[] (0.center) to[out= 90, in=-116] (2.center);
\draw[] (1.center) to[out= 90, in=-63.3] (2.center);
\draw[] (2.center) to[out= 90, in=-89.9] (3.center);
\draw[] (5.center) to[out= 90, in=-89.9] (6.center);
\draw[] (7.center) to[out= 90, in=-89.9] (8.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/copy1.tex <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
\coordinate (0) at (0.125,0);
\coordinate (1) at (0.375,0);
\node [style=monoid] (2) at (0.25,0.5) {};
\node [style=bmonoid] (3) at (0.25,1) {};
\node [label={[label position=center]=}] (4) at (0.75,0.625) {};
\coordinate (5) at (1.25,0.125);
\node [style=bmonoid] (6) at (1.25,0.792) {};
\coordinate (7) at (1.75,0.125);
\node [style=bmonoid] (8) at (1.75,0.792) {};

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[] (0.center) to[out= 90, in=-116] (2.center);
\draw[] (1.center) to[out= 90, in=-63.3] (2.center);
\draw[] (2.center) to[out= 90, in=-89.9] (3.center);
\draw[] (5.center) to[out= 90, in=-89.9] (6.center);
\draw[] (7.center) to[out= 90, in=-89.9] (8.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/copy2.tex <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
\coordinate (0) at (0.25,0);
\node [style=hmonoid] (1) at (0.25,0.5) {};
\coordinate (2) at (0.75,0);
\node [style=hmonoid] (3) at (0.75,0.5) {};
\node [style=monoid] (4) at (0.5,1) {};
\node [style=hmonoid] (5) at (0.5,1.5) {};
\node [style=bmonoid] (6) at (0.5,2) {};
\node [label={[label position=center]=}] (7) at (1.25,1.12) {};
\coordinate (8) at (1.75,0.375);
\node [style=bmonoid] (9) at (1.75,1.38) {};
\coordinate (10) at (2.25,0.375);
\node [style=bmonoid] (11) at (2.25,1.38) {};

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[] (0.center) to[out= 90, in=-89.9] (1.center);
\draw[] (2.center) to[out= 90, in=-89.9] (3.center);
\draw[] (1.center) to[out= 90, in=-135] (4.center);
\draw[] (3.center) to[out= 90, in=-44.9] (4.center);
\draw[] (4.center) to[out= 90, in=-89.9] (5.center);
\draw[] (5.center) to[out= 90, in=-89.9] (6.center);
\draw[] (8.center) to[out= 90, in=-89.9] (9.center);
\draw[] (10.center) to[out= 90, in=-89.9] (11.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/cup.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{pgfonlayer}{nodelayer}
\node [] (0) at (0.5,0.344) {};
\node [] (1) at (0.5,0.625) {};
\coordinate (2) at (0.25,1.19);
\coordinate (3) at (0.75,1.19);
\node [label={[label position=center]=}] (4) at (1.25,0.625) {};
\node [style=monoid] (5) at (1.75,0.25) {};
\node [style=monoid] (6) at (1.75,0.75) {};
\coordinate (7) at (1.62,1.25);
\coordinate (8) at (1.88,1.25);

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[] (1.center) to[out=180, in=-89.9] (2.center);
\draw[] (1.center) to[out=  0, in=-89.9] (3.center);
\draw[] (5.center) to[out= 90, in=-89.9] (6.center);
\draw[] (6.center) to[out=117, in=-89.9] (7.center);
\draw[] (6.center) to[out=63.4, in=-89.9] (8.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/d1.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{pgfonlayer}{nodelayer}
\coordinate (0) at (0.125,0);
\coordinate (1) at (0.375,0);
\node [style=bmonoid] (2) at (0.25,0.5) {};
\coordinate (3) at (0.25,1);

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[] (0.center) to[out= 90, in=-116] (2.center);
\draw[] (1.center) to[out= 90, in=-63.3] (2.center);
\draw[] (2.center) to[out= 90, in=-89.9] (3.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/flex.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{pgfonlayer}{nodelayer}
\coordinate (0) at (0.375,0);
\node [] (1) at (0.375,0.5) {};
\coordinate (2) at (1.12,0);
\node [style=monoid] (3) at (1.12,0.5) {};
\node [] (4) at (0.5,1.5) {};
\node [] (5) at (1.25,1) {};
\coordinate (6) at (1.25,1.5);
\node [label={[label position=center]=}] (7) at (1.75,0.75) {};
\coordinate (8) at (2.12,0.125);
\coordinate (9) at (2.38,0.125);
\node [style=monoid] (10) at (2.25,0.75) {};
\coordinate (11) at (2.25,1.38);

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[] (0.center) to[out= 90, in=-89.9] (1.center);
\draw[] (2.center) to[out= 90, in=-89.9] (3.center);
\draw[] (1.center) to[out= 90, in=180] (4.center);
\draw[] (3.center) to[out=127, in=  0] (4.center);
\draw[] (3.center) to[out=53.1, in=-89.9] (5.center);
\draw[] (5.center) to[out= 90, in=-89.9] (6.center);
\draw[] (8.center) to[out= 90, in=-112] (10.center);
\draw[] (9.center) to[out= 90, in=-68.1] (10.center);
\draw[] (10.center) to[out= 90, in=-89.9] (11.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/flex1.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{pgfonlayer}{nodelayer}
\coordinate (0) at (0.375,0);
\node [] (1) at (0.375,0.5) {};
\coordinate (2) at (1.12,0);
\node [style=bmonoid] (3) at (1.12,0.5) {};
\node [] (4) at (0.35,1.12) {};
\node [] (5) at (0.65,1.12) {};
\node [] (6) at (0.5,1.5) {};
\node [] (7) at (1.25,1) {};
\coordinate (8) at (1.25,1.5);
\node [label={[label position=center]=}] (9) at (1.75,0.75) {};
\coordinate (10) at (2.12,0.125);
\coordinate (11) at (2.38,0.125);
\node [style=bmonoid] (12) at (2.25,0.75) {};
\coordinate (13) at (2.25,1.38);

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[] (0.center) to[out= 90, in=-89.9] (1.center);
\draw[] (2.center) to[out= 90, in=-89.9] (3.center);
\draw[fill=black] (5.center) to[out= 90, in=  0] (6.center) to[out=180, in= 90] (4.center);
\draw[fill=black] (5.center) to[out=180, in=  0] (4.center);
\draw[] (1.center) to[out= 90, in=-89.9] (4.center);
\draw[] (3.center) to[out=127, in=-89.9] (5.center);
\draw[] (3.center) to[out=53.1, in=-89.9] (7.center);
\draw[] (7.center) to[out= 90, in=-89.9] (8.center);
\draw[] (10.center) to[out= 90, in=-112] (12.center);
\draw[] (11.center) to[out= 90, in=-68.1] (12.center);
\draw[] (12.center) to[out= 90, in=-89.9] (13.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/flex2.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{pgfonlayer}{nodelayer}
\coordinate (0) at (0.375,0);
\node [] (1) at (0.375,0.562) {};
\coordinate (2) at (1.12,0);
\node [style=hmonoid] (3) at (1.12,0.5) {};
\node [] (4) at (0.5,1.25) {};
\node [] (5) at (1.25,0.875) {};
\coordinate (6) at (1.25,1.25);
\node [label={[label position=center]=}] (7) at (1.75,0.625) {};
\coordinate (8) at (2.12,0.0625);
\coordinate (9) at (2.38,0.0625);
\node [style=hmonoid] (10) at (2.25,0.625) {};
\coordinate (11) at (2.25,1.19);

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[] (0.center) to[out= 90, in=-89.9] (1.center);
\draw[] (2.center) to[out= 90, in=-89.9] (3.center);
\draw[] (1.center) to[out= 90, in=180] (4.center);
\draw[] (3.center) to[out=127, in=  0] (4.center);
\draw[] (3.center) to[out=53.1, in=-89.9] (5.center);
\draw[] (5.center) to[out= 90, in=-89.9] (6.center);
\draw[] (8.center) to[out= 90, in=-114] (10.center);
\draw[] (9.center) to[out= 90, in=-65.9] (10.center);
\draw[] (10.center) to[out= 90, in=-89.9] (11.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/frobenius.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{pgfonlayer}{nodelayer}
\coordinate (0) at (0.25,0);
\node [] (1) at (0.25,0.5) {};
\coordinate (2) at (0.75,0);
\node [style=monoid] (3) at (0.75,0.5) {};
\node [style=monoid] (4) at (0.25,1) {};
\coordinate (5) at (0.25,1.5);
\node [] (6) at (0.75,1) {};
\coordinate (7) at (0.75,1.5);
\node [label={[label position=center]=}] (8) at (1.25,0.75) {};
\coordinate (9) at (1.75,0);
\node [style=monoid] (10) at (1.75,0.5) {};
\coordinate (11) at (2.25,0);
\node [] (12) at (2.25,0.5) {};
\node [] (13) at (1.75,1) {};
\coordinate (14) at (1.75,1.5);
\node [style=monoid] (15) at (2.25,1) {};
\coordinate (16) at (2.25,1.5);
\node [label={[label position=center]=}] (17) at (2.75,0.75) {};
\coordinate (18) at (3.12,0);
\coordinate (19) at (3.38,0);
\node [style=monoid] (20) at (3.25,0.5) {};
\node [style=monoid] (21) at (3.25,1) {};
\coordinate (22) at (3.12,1.5);
\coordinate (23) at (3.38,1.5);

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[] (0.center) to[out= 90, in=-89.9] (1.center);
\draw[] (2.center) to[out= 90, in=-89.9] (3.center);
\draw[] (1.center) to[out= 90, in=-116] (4.center);
\draw[] (3.center) to[out=117, in=-63.3] (4.center);
\draw[] (4.center) to[out= 90, in=-89.9] (5.center);
\draw[] (3.center) to[out=63.4, in=-89.9] (6.center);
\draw[] (6.center) to[out= 90, in=-89.9] (7.center);
\draw[] (9.center) to[out= 90, in=-89.9] (10.center);
\draw[] (11.center) to[out= 90, in=-89.9] (12.center);
\draw[] (10.center) to[out=117, in=-89.9] (13.center);
\draw[] (13.center) to[out= 90, in=-89.9] (14.center);
\draw[] (10.center) to[out=63.4, in=-116] (15.center);
\draw[] (12.center) to[out= 90, in=-63.3] (15.center);
\draw[] (15.center) to[out= 90, in=-89.9] (16.center);
\draw[] (18.center) to[out= 90, in=-116] (20.center);
\draw[] (19.center) to[out= 90, in=-63.3] (20.center);
\draw[] (20.center) to[out= 90, in=-89.9] (21.center);
\draw[] (21.center) to[out=117, in=-89.9] (22.center);
\draw[] (21.center) to[out=63.4, in=-89.9] (23.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/frobeniusproof.tex <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
\coordinate (0) at (0.125,0);
\coordinate (1) at (0.375,0);
\node [style=monoid] (2) at (0.25,0.833) {};
\node [style=monoid] (3) at (0.25,1.67) {};
\coordinate (4) at (0.125,2.5);
\coordinate (5) at (0.375,2.5);
\node [label={[label position=center]=}] (6) at (0.75,1.25) {};
\coordinate (7) at (1.38,0);
\coordinate (8) at (2.12,0);
\node [style=monoid] (9) at (1.75,0.5) {};
\node [style=monoid] (10) at (1.75,1) {};
\node [style=monoid] (11) at (1.25,1.5) {};
\node [] (12) at (1.75,1.5) {};
\node [style=monoid] (13) at (1.5,2) {};
\coordinate (14) at (1.5,2.5);
\node [] (15) at (2.25,1.67) {};
\coordinate (16) at (2.25,2.5);
\node [label={[label position=center]=}] (17) at (2.75,1.25) {};
\coordinate (18) at (3.25,0);
\coordinate (19) at (3.75,0);
\node [style=monoid] (20) at (3.5,0.5) {};
\node [style=monoid] (21) at (3.25,1) {};
\node [style=monoid] (22) at (3.25,1.5) {};
\node [] (23) at (3.75,1.25) {};
\node [] (24) at (3.25,2) {};
\coordinate (25) at (3.25,2.5);
\node [style=monoid] (26) at (3.75,2) {};
\coordinate (27) at (3.75,2.5);
\node [label={[label position=center]=}] (28) at (4.25,1.25) {};
\node [style=monoid] (29) at (4.75,0.278) {};
\node [style=monoid] (30) at (4.75,0.833) {};
\coordinate (31) at (5.25,0);
\node [] (32) at (5.25,0.741) {};
\node [] (33) at (4.75,1.39) {};
\node [style=monoid] (34) at (5.25,1.39) {};
\coordinate (35) at (5.75,0);
\node [] (36) at (5.75,1.11) {};
\coordinate (37) at (4.88,2.5);
\node [style=monoid] (38) at (5.62,1.94) {};
\coordinate (39) at (5.62,2.5);
\node [label={[label position=center]=}] (40) at (6.25,1.25) {};
\node [style=monoid] (41) at (6.75,0.469) {};
\coordinate (42) at (7.25,0);
\node [style=monoid] (43) at (7.25,0.625) {};
\node [style=monoid] (44) at (6.75,1.25) {};
\node [] (45) at (7.25,1.25) {};
\coordinate (46) at (7.75,0);
\node [] (47) at (7.75,1.04) {};
\node [] (48) at (6.88,1.88) {};
\coordinate (49) at (6.88,2.5);
\node [style=monoid] (50) at (7.62,1.88) {};
\coordinate (51) at (7.62,2.5);
\node [label={[label position=center]=}] (52) at (8.25,1.25) {};
\coordinate (53) at (8.75,0);
\node [style=monoid] (54) at (8.75,0.833) {};
\coordinate (55) at (9.25,0);
\node [] (56) at (9.25,0.833) {};
\node [] (57) at (8.75,1.67) {};
\coordinate (58) at (8.75,2.5);
\node [style=monoid] (59) at (9.25,1.67) {};
\coordinate (60) at (9.25,2.5);

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[] (0.center) to[out= 90, in=-107] (2.center);
\draw[] (1.center) to[out= 90, in=-73.2] (2.center);
\draw[] (2.center) to[out= 90, in=-89.9] (3.center);
\draw[] (3.center) to[out=107, in=-89.9] (4.center);
\draw[] (3.center) to[out=73.3, in=-89.9] (5.center);
\draw[] (7.center) to[out= 90, in=-146] (9.center);
\draw[] (8.center) to[out= 90, in=-33.6] (9.center);
\draw[] (9.center) to[out= 90, in=-89.9] (10.center);
\draw[] (10.center) to[out=146, in=-89.9] (12.center);
\draw[] (11.center) to[out= 90, in=-135] (13.center);
\draw[] (12.center) to[out= 90, in=-44.9] (13.center);
\draw[] (13.center) to[out= 90, in=-89.9] (14.center);
\draw[] (10.center) to[out=33.7, in=-89.9] (15.center);
\draw[] (15.center) to[out= 90, in=-89.9] (16.center);
\draw[] (18.center) to[out= 90, in=-135] (20.center);
\draw[] (19.center) to[out= 90, in=-44.9] (20.center);
\draw[] (21.center) to[out= 90, in=-89.9] (22.center);
\draw[] (20.center) to[out= 90, in=-89.9] (23.center);
\draw[] (22.center) to[out=117, in=-89.9] (24.center);
\draw[] (24.center) to[out= 90, in=-89.9] (25.center);
\draw[] (22.center) to[out=63.4, in=-116] (26.center);
\draw[] (23.center) to[out= 90, in=-63.3] (26.center);
\draw[] (26.center) to[out= 90, in=-89.9] (27.center);
\draw[] (29.center) to[out= 90, in=-89.9] (30.center);
\draw[] (31.center) to[out= 90, in=-89.9] (32.center);
\draw[] (30.center) to[out=114, in=-89.9] (33.center);
\draw[] (30.center) to[out=65.8, in=-114] (34.center);
\draw[] (32.center) to[out= 90, in=-65.7] (34.center);
\draw[] (35.center) to[out= 90, in=-89.9] (36.center);
\draw[] (33.center) to[out= 90, in=-89.9] (37.center);
\draw[] (34.center) to[out= 90, in=-124] (38.center);
\draw[] (36.center) to[out= 90, in=-55.9] (38.center);
\draw[] (38.center) to[out= 90, in=-89.9] (39.center);
\draw[] (42.center) to[out= 90, in=-89.9] (43.center);
\draw[] (41.center) to[out= 90, in=-112] (44.center);
\draw[] (43.center) to[out=112, in=-68.1] (44.center);
\draw[] (43.center) to[out=68.2, in=-89.9] (45.center);
\draw[] (46.center) to[out= 90, in=-89.9] (47.center);
\draw[] (44.center) to[out= 90, in=-89.9] (48.center);
\draw[] (48.center) to[out= 90, in=-89.9] (49.center);
\draw[] (45.center) to[out= 90, in=-121] (50.center);
\draw[] (47.center) to[out= 90, in=-58.9] (50.center);
\draw[] (50.center) to[out= 90, in=-89.9] (51.center);
\draw[] (53.center) to[out= 90, in=-89.9] (54.center);
\draw[] (55.center) to[out= 90, in=-89.9] (56.center);
\draw[] (54.center) to[out=107, in=-89.9] (57.center);
\draw[] (57.center) to[out= 90, in=-89.9] (58.center);
\draw[] (54.center) to[out=73.3, in=-107] (59.center);
\draw[] (56.center) to[out= 90, in=-73.2] (59.center);
\draw[] (59.center) to[out= 90, in=-89.9] (60.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/gspiderp.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{pgfonlayer}{nodelayer}
\coordinate (0) at (0.25,0);
\node [] (1) at (0.25,0.375) {};
\node [fill=white,label={[label position=center]$...$}] (2) at (0.5,0.25) {};
\coordinate (3) at (0.75,0);
\node [] (4) at (0.75,0.375) {};
\coordinate (5) at (1.25,0);
\node [] (6) at (1.25,0.375) {};
\node [fill=white,label={[label position=center]$...$}] (7) at (1.5,0.25) {};
\coordinate (8) at (1.75,0);
\node [] (9) at (1.75,0.375) {};
\node [] (10) at (0.25,0.75) {};
\node [] (11) at (0.75,0.75) {};
\node [style=gmonoid,label={[label position=right]$\beta$}] (12) at (1.5,0.75) {};
\node [style=gmonoid,label={[label position=right]$\alpha$}] (13) at (0.5,1.25) {};
\node [] (14) at (1.25,1.25) {};
\node [] (15) at (1.75,1.25) {};
\node [] (16) at (0.25,1.62) {};
\coordinate (17) at (0.25,2);
\node [fill=white,label={[label position=center]$...$}] (18) at (0.5,1.75) {};
\node [] (19) at (0.75,1.62) {};
\coordinate (20) at (0.75,2);
\node [] (21) at (1.25,1.62) {};
\coordinate (22) at (1.25,2);
\node [fill=white,label={[label position=center]$...$}] (23) at (1.5,1.75) {};
\node [] (24) at (1.75,1.62) {};
\coordinate (25) at (1.75,2);
\node [label={[label position=center]=}] (26) at (2.25,1) {};
\coordinate (27) at (2.75,0.125);
\node [] (28) at (2.75,0.562) {};
\node [fill=white,label={[label position=center]$...$}] (29) at (3,0.417) {};
\coordinate (30) at (3.25,0.125);
\node [] (31) at (3.25,0.562) {};
\node [style=gmonoid,label={[label position=right]$\alpha\beta$}] (32) at (3,1) {};
\node [] (33) at (2.75,1.44) {};
\coordinate (34) at (2.75,1.88);
\node [fill=white,label={[label position=center]$...$}] (35) at (3,1.58) {};
\node [] (36) at (3.25,1.44) {};
\coordinate (37) at (3.25,1.88);

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[] (0.center) to[out= 90, in=-89.9] (1.center);
\draw[] (3.center) to[out= 90, in=-89.9] (4.center);
\draw[] (5.center) to[out= 90, in=-89.9] (6.center);
\draw[] (8.center) to[out= 90, in=-89.9] (9.center);
\draw[] (1.center) to[out= 90, in=-89.9] (10.center);
\draw[] (4.center) to[out= 90, in=-89.9] (11.center);
\draw[] (6.center) to[out= 90, in=-135] (12.center);
\draw[] (9.center) to[out= 90, in=-44.9] (12.center);
\draw[] (10.center) to[out= 90, in=-143] (13.center);
\draw[] (11.center) to[out= 90, in=-89.9] (13.center);
\draw[] (12.center) to[out=143, in=-36.8] (13.center);
\draw[] (12.center) to[out= 90, in=-89.9] (14.center);
\draw[] (12.center) to[out=36.9, in=-89.9] (15.center);
\draw[] (13.center) to[out=135, in=-89.9] (16.center);
\draw[] (16.center) to[out= 90, in=-89.9] (17.center);
\draw[] (13.center) to[out= 45, in=-89.9] (19.center);
\draw[] (19.center) to[out= 90, in=-89.9] (20.center);
\draw[] (14.center) to[out= 90, in=-89.9] (21.center);
\draw[] (21.center) to[out= 90, in=-89.9] (22.center);
\draw[] (15.center) to[out= 90, in=-89.9] (24.center);
\draw[] (24.center) to[out= 90, in=-89.9] (25.center);
\draw[] (27.center) to[out= 90, in=-89.9] (28.center);
\draw[] (30.center) to[out= 90, in=-89.9] (31.center);
\draw[] (28.center) to[out= 90, in=-130] (32.center);
\draw[] (31.center) to[out= 90, in=-49.3] (32.center);
\draw[] (32.center) to[out=131, in=-89.9] (33.center);
\draw[] (33.center) to[out= 90, in=-89.9] (34.center);
\draw[] (32.center) to[out=49.4, in=-89.9] (36.center);
\draw[] (36.center) to[out= 90, in=-89.9] (37.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/harv.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{pgfonlayer}{nodelayer}
\coordinate (0) at (0.25,0.0625);
\node [] (1) at (0.25,0.469) {};
\node [fill=white,label={[label position=center]$...$}] (2) at (0.5,0.333) {};
\coordinate (3) at (0.75,0.0625);
\node [] (4) at (0.75,0.469) {};
\node [style=hmonoid,label={[label position=right]$\alpha$}] (5) at (0.5,0.875) {};
\node [] (6) at (0.25,1.28) {};
\coordinate (7) at (0.25,1.69);
\node [fill=white,label={[label position=center]$...$}] (8) at (0.5,1.42) {};
\node [] (9) at (0.75,1.28) {};
\coordinate (10) at (0.75,1.69);
\node [label={[label position=center]=}] (11) at (1.25,0.875) {};
\coordinate (12) at (1.75,0);
\node [style=hmonoid] (13) at (1.75,0.5) {};
\node [fill=white,label={[label position=center]$...$}] (14) at (2,0.375) {};
\coordinate (15) at (2.25,0);
\node [style=hmonoid] (16) at (2.25,0.5) {};
\node [style=monoid,label={[label position=right]$\alpha$}] (17) at (2,1) {};
\node [] (18) at (1.75,1.38) {};
\coordinate (19) at (1.75,1.75);
\node [fill=white,label={[label position=center]$...$}] (20) at (2,1.5) {};
\node [] (21) at (2.25,1.38) {};
\coordinate (22) at (2.25,1.75);

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[] (0.center) to[out= 90, in=-89.9] (1.center);
\draw[] (3.center) to[out= 90, in=-89.9] (4.center);
\draw[] (1.center) to[out= 90, in=-133] (5.center);
\draw[] (4.center) to[out= 90, in=-47.2] (5.center);
\draw[] (5.center) to[out=133, in=-89.9] (6.center);
\draw[] (6.center) to[out= 90, in=-89.9] (7.center);
\draw[] (5.center) to[out=47.3, in=-89.9] (9.center);
\draw[] (9.center) to[out= 90, in=-89.9] (10.center);
\draw[] (12.center) to[out= 90, in=-89.9] (13.center);
\draw[] (15.center) to[out= 90, in=-89.9] (16.center);
\draw[] (13.center) to[out= 90, in=-135] (17.center);
\draw[] (16.center) to[out= 90, in=-44.9] (17.center);
\draw[] (17.center) to[out=135, in=-89.9] (18.center);
\draw[] (18.center) to[out= 90, in=-89.9] (19.center);
\draw[] (17.center) to[out= 45, in=-89.9] (21.center);
\draw[] (21.center) to[out= 90, in=-89.9] (22.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/hbigebra.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{pgfonlayer}{nodelayer}
\coordinate (0) at (0.5,0);
\node [style=hmonoid] (1) at (0.5,0.375) {};
\node [style=hmonoid] (2) at (0.5,0.75) {};
\coordinate (3) at (1.5,0);
\node [style=hmonoid] (4) at (1.5,0.375) {};
\node [style=hmonoid] (5) at (1.5,0.75) {};
\node [] (6) at (0.25,1.25) {};
\node [] (7) at (1,1.25) {};
\node [] (8) at (1.75,1.25) {};
\node [style=gmonoid] (9) at (0.5,1.75) {};
\coordinate (10) at (0.5,2.25);
\node [style=gmonoid] (11) at (1.5,1.75) {};
\coordinate (12) at (1.5,2.25);
\node [label={[label position=center]=}] (13) at (2.25,1.12) {};
\coordinate (14) at (2.62,0.125);
\coordinate (15) at (2.88,0.125);
\node [style=gmonoid] (16) at (2.75,0.696) {};
\node [style=hmonoid] (17) at (2.75,1.12) {};
\node [style=hmonoid] (18) at (2.75,1.55) {};
\coordinate (19) at (2.62,2.12);
\coordinate (20) at (2.88,2.12);

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[] (0.center) to[out= 90, in=-89.9] (1.center);
\draw[] (1.center) to[out= 90, in=-89.9] (2.center);
\draw[] (3.center) to[out= 90, in=-89.9] (4.center);
\draw[] (4.center) to[out= 90, in=-89.9] (5.center);
\draw[] (2.center) to[out=135, in=-89.9] (6.center);
\draw[] (5.center) to[out= 45, in=-89.9] (8.center);
\draw[] (6.center) to[out= 90, in=-135] (9.center);
\draw[] (5.center) to[out=135, in=-44.9] (7.center) to[out=135, in=-44.9] (9.center);
\draw[] (9.center) to[out= 90, in=-89.9] (10.center);
\draw[] (2.center) to[out= 45, in=-135] (7.center) to[out= 45, in=-135] (11.center);
\draw[] (8.center) to[out= 90, in=-44.9] (11.center);
\draw[] (11.center) to[out= 90, in=-89.9] (12.center);
\draw[] (14.center) to[out= 90, in=-114] (16.center);
\draw[] (15.center) to[out= 90, in=-66.3] (16.center);
\draw[] (16.center) to[out= 90, in=-89.9] (17.center);
\draw[] (17.center) to[out= 90, in=-89.9] (18.center);
\draw[] (18.center) to[out=114, in=-89.9] (19.center);
\draw[] (18.center) to[out=66.4, in=-89.9] (20.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/hd.tex <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
\path[draw=] (0,0) rectangle (0.5,1.5);
\node at (0.25,0.75) {};
\path[draw=] (0,0) rectangle (0.5,0.5);
\node at (0.25,0.25) {};
\coordinate (0) at (0.125,0.25);
\coordinate (1) at (0.375,0.25);
\path[draw=] (0,0.5) rectangle (0.5,1.5);
\node at (0.25,1) {};
\path[draw=] (0,0.5) rectangle (0.5,1);
\node at (0.25,0.75) {};
\node [style=hmonoid] (2) at (0.25,0.75) {};
\path[draw=] (0,1) rectangle (0.5,1.5);
\node at (0.25,1.25) {};
\coordinate (3) at (0.25,1.25);

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[] (0.center) to[out= 90, in=-116] (2.center);
\draw[] (1.center) to[out= 90, in=-63.3] (2.center);
\draw[] (2.center) to[out= 90, in=-89.9] (3.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/hddf.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{pgfonlayer}{nodelayer}
\coordinate (0) at (0.125,0.125);
\coordinate (1) at (0.375,0.125);
\node [style=hmonoid] (2) at (0.25,0.75) {};
\coordinate (3) at (0.25,1.38);
\node [label={[label position=center]=}] (4) at (0.75,0.75) {};
\coordinate (5) at (1.25,0);
\node [style=hmonoid] (6) at (1.25,0.5) {};
\coordinate (7) at (1.75,0);
\node [style=hmonoid] (8) at (1.75,0.5) {};
\node [style=bmonoid] (9) at (1.5,1) {};
\coordinate (10) at (1.5,1.5);

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[] (0.center) to[out= 90, in=-112] (2.center);
\draw[] (1.center) to[out= 90, in=-68.1] (2.center);
\draw[] (2.center) to[out= 90, in=-89.9] (3.center);
\draw[] (5.center) to[out= 90, in=-89.9] (6.center);
\draw[] (7.center) to[out= 90, in=-89.9] (8.center);
\draw[] (6.center) to[out= 90, in=-135] (9.center);
\draw[] (8.center) to[out= 90, in=-44.9] (9.center);
\draw[] (9.center) to[out= 90, in=-89.9] (10.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/he.tex <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
\path[draw=] (0,0) rectangle (0.5,1);
\node at (0.25,0.5) {};
\path[draw=] (0,0) rectangle (0.5,0.5);
\node at (0.25,0.25) {};
\node [style=hmonoid] (0) at (0.25,0.25) {};
\path[draw=] (0,0.5) rectangle (0.5,1);
\node at (0.25,0.75) {};
\coordinate (1) at (0.25,0.75);

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[] (0.center) to[out= 90, in=-89.9] (1.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/hedf.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{pgfonlayer}{nodelayer}
\node [style=hmonoid] (0) at (0.25,0.25) {};
\coordinate (1) at (0.25,0.75);
\node [label={[label position=center]=}] (2) at (0.75,0.375) {};
\node [style=bmonoid] (3) at (1.25,0.25) {};
\coordinate (4) at (1.25,0.75);

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[] (0.center) to[out= 90, in=-89.9] (1.center);
\draw[] (3.center) to[out= 90, in=-89.9] (4.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/hm.tex <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
\path[draw=] (0,0) rectangle (0.5,1.5);
\node at (0.25,0.75) {};
\path[draw=] (0,0) rectangle (0.5,0.5);
\node at (0.25,0.25) {};
\coordinate (0) at (0.25,0.25);
\path[draw=] (0,0.5) rectangle (0.5,1.5);
\node at (0.25,1) {};
\path[draw=] (0,0.5) rectangle (0.5,1);
\node at (0.25,0.75) {};
\node [style=hmonoid] (1) at (0.25,0.75) {};
\path[draw=] (0,1) rectangle (0.5,1.5);
\node at (0.25,1.25) {};
\coordinate (2) at (0.125,1.25);
\coordinate (3) at (0.375,1.25);

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[] (0.center) to[out= 90, in=-89.9] (1.center);
\draw[] (1.center) to[out=117, in=-89.9] (2.center);
\draw[] (1.center) to[out=63.4, in=-89.9] (3.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/hmdf.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{pgfonlayer}{nodelayer}
\coordinate (0) at (0.25,0.125);
\node [style=hmonoid] (1) at (0.25,0.75) {};
\coordinate (2) at (0.125,1.38);
\coordinate (3) at (0.375,1.38);
\node [label={[label position=center]=}] (4) at (0.75,0.75) {};
\coordinate (5) at (1.25,0);
\node [style=hmonoid] (6) at (1.25,0.5) {};
\node [style=bmonoid] (7) at (1.25,1) {};
\coordinate (8) at (1.12,1.5);
\coordinate (9) at (1.38,1.5);

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[] (0.center) to[out= 90, in=-89.9] (1.center);
\draw[] (1.center) to[out=112, in=-89.9] (2.center);
\draw[] (1.center) to[out=68.2, in=-89.9] (3.center);
\draw[] (5.center) to[out= 90, in=-89.9] (6.center);
\draw[] (6.center) to[out= 90, in=-89.9] (7.center);
\draw[] (7.center) to[out=117, in=-89.9] (8.center);
\draw[] (7.center) to[out=63.4, in=-89.9] (9.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/hs.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{pgfonlayer}{nodelayer}
\coordinate (0) at (0.25,0.0625);
\node [] (1) at (0.25,0.469) {};
\node [fill=white,label={[label position=center]$...$}] (2) at (0.5,0.333) {};
\coordinate (3) at (0.75,0.0625);
\node [] (4) at (0.75,0.469) {};
\node [style=hmonoid,label={[label position=right]$\alpha$}] (5) at (0.5,0.875) {};
\node [] (6) at (0.25,1.28) {};
\coordinate (7) at (0.25,1.69);
\node [fill=white,label={[label position=center]$...$}] (8) at (0.5,1.42) {};
\node [] (9) at (0.75,1.28) {};
\coordinate (10) at (0.75,1.69);
\node [label={[label position=center]=}] (11) at (1.25,0.875) {};
\coordinate (12) at (1.75,0);
\node [style=hmonoid] (13) at (1.75,0.5) {};
\node [fill=white,label={[label position=center]$...$}] (14) at (2,0.375) {};
\coordinate (15) at (2.25,0);
\node [style=hmonoid] (16) at (2.25,0.5) {};
\node [style=bmonoid,label={[label position=right]$\alpha$}] (17) at (2,1) {};
\node [] (18) at (1.75,1.38) {};
\coordinate (19) at (1.75,1.75);
\node [fill=white,label={[label position=center]$...$}] (20) at (2,1.5) {};
\node [] (21) at (2.25,1.38) {};
\coordinate (22) at (2.25,1.75);

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[] (0.center) to[out= 90, in=-89.9] (1.center);
\draw[] (3.center) to[out= 90, in=-89.9] (4.center);
\draw[] (1.center) to[out= 90, in=-133] (5.center);
\draw[] (4.center) to[out= 90, in=-47.2] (5.center);
\draw[] (5.center) to[out=133, in=-89.9] (6.center);
\draw[] (6.center) to[out= 90, in=-89.9] (7.center);
\draw[] (5.center) to[out=47.3, in=-89.9] (9.center);
\draw[] (9.center) to[out= 90, in=-89.9] (10.center);
\draw[] (12.center) to[out= 90, in=-89.9] (13.center);
\draw[] (15.center) to[out= 90, in=-89.9] (16.center);
\draw[] (13.center) to[out= 90, in=-135] (17.center);
\draw[] (16.center) to[out= 90, in=-44.9] (17.center);
\draw[] (17.center) to[out=135, in=-89.9] (18.center);
\draw[] (18.center) to[out= 90, in=-89.9] (19.center);
\draw[] (17.center) to[out= 45, in=-89.9] (21.center);
\draw[] (21.center) to[out= 90, in=-89.9] (22.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/hspider.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{pgfonlayer}{nodelayer}
\coordinate (0) at (0.312,0);
\node [] (1) at (0.312,0.375) {};
\node [fill=white,label={[label position=center]$...$}] (2) at (0.625,0.25) {};
\coordinate (3) at (0.938,0);
\node [] (4) at (0.938,0.375) {};
\coordinate (5) at (1.56,0);
\node [] (6) at (1.56,0.375) {};
\node [fill=white,label={[label position=center]$...$}] (7) at (1.88,0.25) {};
\coordinate (8) at (2.19,0);
\node [] (9) at (2.19,0.375) {};
\node [] (10) at (0.312,0.75) {};
\node [] (11) at (0.938,0.75) {};
\node [style=hmonoid,label={[label position=right]$\beta$}] (12) at (1.88,0.75) {};
\node [] (13) at (0.25,1.25) {};
\node [] (14) at (0.75,1.25) {};
\node [style=hmonoid] (15) at (1.25,1.25) {};
\node [] (16) at (1.75,1.25) {};
\node [] (17) at (2.25,1.25) {};
\node [style=hmonoid,label={[label position=right]$\alpha$}] (18) at (0.625,1.75) {};
\node [] (19) at (1.56,1.75) {};
\node [] (20) at (2.19,1.75) {};
\node [] (21) at (0.312,2.12) {};
\coordinate (22) at (0.312,2.5);
\node [fill=white,label={[label position=center]$...$}] (23) at (0.625,2.25) {};
\node [] (24) at (0.938,2.12) {};
\coordinate (25) at (0.938,2.5);
\node [] (26) at (1.56,2.12) {};
\coordinate (27) at (1.56,2.5);
\node [fill=white,label={[label position=center]$...$}] (28) at (1.88,2.25) {};
\node [] (29) at (2.19,2.12) {};
\coordinate (30) at (2.19,2.5);
\node [label={[label position=center]=}] (31) at (2.75,1.25) {};
\coordinate (32) at (3.25,0.25);
\node [] (33) at (3.25,0.75) {};
\node [fill=white,label={[label position=center]$...$}] (34) at (3.5,0.583) {};
\coordinate (35) at (3.75,0.25);
\node [] (36) at (3.75,0.75) {};
\node [style=hmonoid,label={[label position=right]$\alpha\beta$}] (37) at (3.5,1.25) {};
\node [] (38) at (3.25,1.75) {};
\coordinate (39) at (3.25,2.25);
\node [fill=white,label={[label position=center]$...$}] (40) at (3.5,1.92) {};
\node [] (41) at (3.75,1.75) {};
\coordinate (42) at (3.75,2.25);

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[] (0.center) to[out= 90, in=-89.9] (1.center);
\draw[] (3.center) to[out= 90, in=-89.9] (4.center);
\draw[] (5.center) to[out= 90, in=-89.9] (6.center);
\draw[] (8.center) to[out= 90, in=-89.9] (9.center);
\draw[] (1.center) to[out= 90, in=-89.9] (10.center);
\draw[] (4.center) to[out= 90, in=-89.9] (11.center);
\draw[] (6.center) to[out= 90, in=-141] (12.center);
\draw[] (9.center) to[out= 90, in=-38.6] (12.center);
\draw[] (10.center) to[out= 90, in=-89.9] (13.center);
\draw[] (11.center) to[out= 90, in=-89.9] (14.center);
\draw[] (12.center) to[out=149, in=-89.9] (15.center);
\draw[] (12.center) to[out= 90, in=-89.9] (16.center);
\draw[] (12.center) to[out= 31, in=-89.9] (17.center);
\draw[] (13.center) to[out= 90, in=-149] (18.center);
\draw[] (14.center) to[out= 90, in=-89.9] (18.center);
\draw[] (15.center) to[out= 90, in=-30.9] (18.center);
\draw[] (16.center) to[out= 90, in=-89.9] (19.center);
\draw[] (17.center) to[out= 90, in=-89.9] (20.center);
\draw[] (18.center) to[out=141, in=-89.9] (21.center);
\draw[] (21.center) to[out= 90, in=-89.9] (22.center);
\draw[] (18.center) to[out=38.7, in=-89.9] (24.center);
\draw[] (24.center) to[out= 90, in=-89.9] (25.center);
\draw[] (19.center) to[out= 90, in=-89.9] (26.center);
\draw[] (26.center) to[out= 90, in=-89.9] (27.center);
\draw[] (20.center) to[out= 90, in=-89.9] (29.center);
\draw[] (29.center) to[out= 90, in=-89.9] (30.center);
\draw[] (32.center) to[out= 90, in=-89.9] (33.center);
\draw[] (35.center) to[out= 90, in=-89.9] (36.center);
\draw[] (33.center) to[out= 90, in=-127] (37.center);
\draw[] (36.center) to[out= 90, in=-53] (37.center);
\draw[] (37.center) to[out=127, in=-89.9] (38.center);
\draw[] (38.center) to[out= 90, in=-89.9] (39.center);
\draw[] (37.center) to[out=53.1, in=-89.9] (41.center);
\draw[] (41.center) to[out= 90, in=-89.9] (42.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/hspiderp.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{pgfonlayer}{nodelayer}
\coordinate (0) at (0.312,0);
\node [] (1) at (0.312,0.375) {};
\node [fill=white,label={[label position=center]$...$}] (2) at (0.625,0.25) {};
\coordinate (3) at (0.938,0);
\node [] (4) at (0.938,0.375) {};
\coordinate (5) at (1.56,0);
\node [] (6) at (1.56,0.375) {};
\node [fill=white,label={[label position=center]$...$}] (7) at (1.88,0.25) {};
\coordinate (8) at (2.19,0);
\node [] (9) at (2.19,0.375) {};
\node [] (10) at (0.312,0.75) {};
\node [] (11) at (0.938,0.75) {};
\node [style=hmonoid,label={[label position=right]$\beta$}] (12) at (1.88,0.75) {};
\node [style=hmonoid] (13) at (1.25,1.12) {};
\node [style=hmonoid,label={[label position=right]$\alpha$}] (14) at (0.625,1.5) {};
\node [] (15) at (1.56,1.5) {};
\node [] (16) at (2.19,1.5) {};
\node [] (17) at (0.312,1.88) {};
\coordinate (18) at (0.312,2.25);
\node [fill=white,label={[label position=center]$...$}] (19) at (0.625,2) {};
\node [] (20) at (0.938,1.88) {};
\coordinate (21) at (0.938,2.25);
\node [] (22) at (1.56,1.88) {};
\coordinate (23) at (1.56,2.25);
\node [fill=white,label={[label position=center]$...$}] (24) at (1.88,2) {};
\node [] (25) at (2.19,1.88) {};
\coordinate (26) at (2.19,2.25);
\node [label={[label position=center]=}] (27) at (2.75,1.12) {};
\coordinate (28) at (3.25,0.188);
\node [] (29) at (3.25,0.656) {};
\node [fill=white,label={[label position=center]$...$}] (30) at (3.5,0.5) {};
\coordinate (31) at (3.75,0.188);
\node [] (32) at (3.75,0.656) {};
\node [style=hmonoid,label={[label position=right]$\alpha\beta$}] (33) at (3.5,1.12) {};
\node [] (34) at (3.25,1.59) {};
\coordinate (35) at (3.25,2.06);
\node [fill=white,label={[label position=center]$...$}] (36) at (3.5,1.75) {};
\node [] (37) at (3.75,1.59) {};
\coordinate (38) at (3.75,2.06);

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[] (0.center) to[out= 90, in=-89.9] (1.center);
\draw[] (3.center) to[out= 90, in=-89.9] (4.center);
\draw[] (5.center) to[out= 90, in=-89.9] (6.center);
\draw[] (8.center) to[out= 90, in=-89.9] (9.center);
\draw[] (1.center) to[out= 90, in=-89.9] (10.center);
\draw[] (4.center) to[out= 90, in=-89.9] (11.center);
\draw[] (6.center) to[out= 90, in=-141] (12.center);
\draw[] (9.center) to[out= 90, in=-38.6] (12.center);
\draw[] (12.center) to[out=149, in=-89.9] (13.center);
\draw[] (10.center) to[out= 90, in=-149] (14.center);
\draw[] (11.center) to[out= 90, in=-89.9] (14.center);
\draw[] (13.center) to[out= 90, in=-30.9] (14.center);
\draw[] (12.center) to[out= 90, in=-89.9] (15.center);
\draw[] (12.center) to[out= 31, in=-89.9] (16.center);
\draw[] (14.center) to[out=141, in=-89.9] (17.center);
\draw[] (17.center) to[out= 90, in=-89.9] (18.center);
\draw[] (14.center) to[out=38.7, in=-89.9] (20.center);
\draw[] (20.center) to[out= 90, in=-89.9] (21.center);
\draw[] (15.center) to[out= 90, in=-89.9] (22.center);
\draw[] (22.center) to[out= 90, in=-89.9] (23.center);
\draw[] (16.center) to[out= 90, in=-89.9] (25.center);
\draw[] (25.center) to[out= 90, in=-89.9] (26.center);
\draw[] (28.center) to[out= 90, in=-89.9] (29.center);
\draw[] (31.center) to[out= 90, in=-89.9] (32.center);
\draw[] (29.center) to[out= 90, in=-129] (33.center);
\draw[] (32.center) to[out= 90, in=-51.2] (33.center);
\draw[] (33.center) to[out=129, in=-89.9] (34.center);
\draw[] (34.center) to[out= 90, in=-89.9] (35.center);
\draw[] (33.center) to[out=51.3, in=-89.9] (37.center);
\draw[] (37.center) to[out= 90, in=-89.9] (38.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/hu.tex <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
\path[draw=] (0,0) rectangle (0.5,1);
\node at (0.25,0.5) {};
\path[draw=] (0,0) rectangle (0.5,0.5);
\node at (0.25,0.25) {};
\coordinate (0) at (0.25,0.25);
\path[draw=] (0,0.5) rectangle (0.5,1);
\node at (0.25,0.75) {};
\node [style=hmonoid] (1) at (0.25,0.75) {};

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[] (0.center) to[out= 90, in=-89.9] (1.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/hudf.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{pgfonlayer}{nodelayer}
\coordinate (0) at (0.25,0.125);
\node [style=hmonoid] (1) at (0.25,0.792) {};
\node [label={[label position=center]=}] (2) at (0.75,0.625) {};
\coordinate (3) at (1.25,0);
\node [style=hmonoid] (4) at (1.25,0.5) {};
\node [style=bmonoid] (5) at (1.25,1) {};

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[] (0.center) to[out= 90, in=-89.9] (1.center);
\draw[] (3.center) to[out= 90, in=-89.9] (4.center);
\draw[] (4.center) to[out= 90, in=-89.9] (5.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/id.tex <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
\node [style=monoid] (0) at (0.25,0.25) {};
\node [style=bmonoid] (1) at (0.25,0.75) {};
\node [label={[label position=center]=}] (2) at (0.75,0.5) {};
\node [minimum width=0.25cm,draw=,fill=white,dashed=,minimum height=0.25cm,shape=rectangle] (3) at (1.25,0.5) {};

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[] (0.center) to[out= 90, in=-89.9] (1.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/inv.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{pgfonlayer}{nodelayer}
\coordinate (0) at (0.25,0);
\node [style=hmonoid] (1) at (0.25,0.5) {};
\node [style=hmonoid] (2) at (0.25,1) {};
\coordinate (3) at (0.25,1.5);
\node [label={[label position=center]=}] (4) at (0.75,0.75) {};
\coordinate (5) at (1.25,0.125);
\node [style=gmonoid] (6) at (1.25,0.75) {};
\coordinate (7) at (1.25,0.75);
\coordinate (8) at (1.25,0.75);
\coordinate (9) at (1.25,1.38);
\node [label={[label position=center]=}] (10) at (1.75,0.75) {};
\coordinate (11) at (2.25,0.188);
\node [] (12) at (2.25,0.75) {};
\coordinate (13) at (2.25,1.31);

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[] (0.center) to[out= 90, in=-89.9] (1.center);
\draw[] (1.center) to[out= 90, in=-89.9] (2.center);
\draw[] (2.center) to[out= 90, in=-89.9] (3.center);
\draw[] (5.center) to[out= 90, in=-89.9] (8.center);
\draw[] (7.center) to[out= 90, in=-89.9] (9.center);
\draw[] (11.center) to[out= 90, in=-89.9] (12.center);
\draw[] (12.center) to[out= 90, in=-89.9] (13.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/inv2.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{pgfonlayer}{nodelayer}
\coordinate (0) at (0.25,0);
\node [style=gmonoid] (1) at (0.25,0.5) {};
\coordinate (2) at (0.25,0.5);
\coordinate (3) at (0.25,0.5);
\coordinate (4) at (0.25,1);
\node [label={[label position=center]=}] (5) at (0.75,0.5) {};
\coordinate (6) at (1.25,0.0625);
\node [] (7) at (1.25,0.5) {};
\coordinate (8) at (1.25,0.938);

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[] (0.center) to[out= 90, in=-89.9] (3.center);
\draw[] (2.center) to[out= 90, in=-89.9] (4.center);
\draw[] (6.center) to[out= 90, in=-89.9] (7.center);
\draw[] (7.center) to[out= 90, in=-89.9] (8.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/invproof1.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{pgfonlayer}{nodelayer}
\coordinate (0) at (0.25,0.125);
\node [] (1) at (0.25,0.675) {};
\node [style=bmonoid] (2) at (0.75,0.537) {};
\node [style=monoid] (3) at (0.5,1.23) {};
\node [] (4) at (0.25,1.77) {};
\node [style=monoid] (5) at (0.75,1.77) {};
\node [style=bmonoid] (6) at (0.5,2.33) {};
\coordinate (7) at (0.5,2.88);
\node [label={[label position=center]=}] (8) at (1.25,1.5) {};
\coordinate (9) at (1.75,0.188);
\node [] (10) at (1.75,0.965) {};
\node [style=bmonoid] (11) at (2.25,0.479) {};
\node [style=monoid] (12) at (2.25,1.06) {};
\node [] (13) at (2.75,0.771) {};
\node [style=monoid] (14) at (1.75,1.72) {};
\node [style=monoid] (15) at (1.75,2.45) {};
\node [] (16) at (2.25,1.65) {};
\node [style=monoid] (17) at (2.75,1.65) {};
\node [style=bmonoid] (18) at (2.5,2.23) {};
\coordinate (19) at (2.5,2.81);
\node [label={[label position=center]=}] (20) at (3.25,1.5) {};
\coordinate (21) at (4,0);
\node [] (22) at (4,0.667) {};
\node [style=monoid] (23) at (5,0.25) {};
\node [style=monoid] (24) at (5,0.75) {};
\node [] (25) at (3.75,1.5) {};
\node [style=bmonoid] (26) at (4.25,1.25) {};
\node [] (27) at (4.75,1.25) {};
\node [style=bmonoid] (28) at (4.5,1.75) {};
\node [] (29) at (5.25,1.5) {};
\node [style=monoid] (30) at (4,2.25) {};
\node [style=monoid] (31) at (4,2.75) {};
\node [] (32) at (5,2.33) {};
\coordinate (33) at (5,3);
\node [label={[label position=center]=}] (34) at (5.75,1.5) {};
\coordinate (35) at (6.25,0.25);
\node [] (36) at (6.25,0.719) {};
\node [style=monoid] (37) at (6.75,0.562) {};
\node [] (38) at (6.25,1.19) {};
\node [style=monoid] (39) at (6.75,1.19) {};
\node [style=monoid] (40) at (6.25,1.81) {};
\node [] (41) at (6.75,1.81) {};
\node [style=monoid] (42) at (6.25,2.44) {};
\node [] (43) at (6.75,2.28) {};
\coordinate (44) at (6.75,2.75);
\node [label={[label position=center]=}] (45) at (7.25,1.5) {};
\coordinate (46) at (7.75,0.562);
\node [] (47) at (7.75,1.5) {};
\coordinate (48) at (7.75,2.44);

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[] (0.center) to[out= 90, in=-89.9] (1.center);
\draw[] (1.center) to[out= 90, in=-132] (3.center);
\draw[] (2.center) to[out= 90, in=-47.6] (3.center);
\draw[] (3.center) to[out= 90, in=-89.9] (4.center);
\draw[] (4.center) to[out= 90, in=-132] (6.center);
\draw[] (5.center) to[out= 90, in=-47.6] (6.center);
\draw[] (6.center) to[out= 90, in=-89.9] (7.center);
\draw[] (9.center) to[out= 90, in=-89.9] (10.center);
\draw[] (11.center) to[out= 90, in=-89.9] (12.center);
\draw[] (10.center) to[out= 90, in=-109] (14.center);
\draw[] (12.center) to[out=113, in=-71] (14.center);
\draw[] (14.center) to[out= 90, in=-89.9] (15.center);
\draw[] (12.center) to[out=66.8, in=-89.9] (16.center);
\draw[] (16.center) to[out= 90, in=-130] (18.center);
\draw[] (17.center) to[out= 90, in=-49.3] (18.center);
\draw[] (18.center) to[out= 90, in=-89.9] (19.center);
\draw[] (21.center) to[out= 90, in=-89.9] (22.center);
\draw[] (23.center) to[out= 90, in=-89.9] (24.center);
\draw[] (22.center) to[out= 90, in=-89.9] (25.center);
\draw[] (24.center) to[out=135, in=-89.9] (27.center);
\draw[] (26.center) to[out= 90, in=-135] (28.center);
\draw[] (27.center) to[out= 90, in=-44.9] (28.center);
\draw[] (24.center) to[out= 45, in=-89.9] (29.center);
\draw[] (25.center) to[out= 90, in=-135] (30.center);
\draw[] (28.center) to[out= 90, in=-44.9] (30.center);
\draw[] (30.center) to[out= 90, in=-89.9] (31.center);
\draw[] (29.center) to[out= 90, in=-89.9] (32.center);
\draw[] (32.center) to[out= 90, in=-89.9] (33.center);
\draw[] (35.center) to[out= 90, in=-89.9] (36.center);
\draw[] (36.center) to[out= 90, in=-89.9] (38.center);
\draw[] (37.center) to[out= 90, in=-89.9] (39.center);
\draw[] (38.center) to[out= 90, in=-112] (40.center);
\draw[] (39.center) to[out=112, in=-68.1] (40.center);
\draw[] (39.center) to[out=68.2, in=-89.9] (41.center);
\draw[] (40.center) to[out= 90, in=-89.9] (42.center);
\draw[] (41.center) to[out= 90, in=-89.9] (43.center);
\draw[] (43.center) to[out= 90, in=-89.9] (44.center);
\draw[] (46.center) to[out= 90, in=-89.9] (47.center);
\draw[] (47.center) to[out= 90, in=-89.9] (48.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/invproof2.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{pgfonlayer}{nodelayer}
\coordinate (0) at (0.25,0.188);
\node [] (1) at (0.25,0.763) {};
\node [style=monoid] (2) at (0.75,0.619) {};
\node [style=bmonoid] (3) at (0.5,1.34) {};
\node [] (4) at (0.25,1.91) {};
\node [style=bmonoid] (5) at (0.75,1.91) {};
\node [style=monoid] (6) at (0.5,2.49) {};
\coordinate (7) at (0.5,3.06);
\node [label={[label position=center]=}] (8) at (1.25,1.62) {};
\coordinate (9) at (1.88,0);
\node [] (10) at (1.88,0.5) {};
\node [style=monoid] (11) at (2.62,0.375) {};
\node [style=bmonoid] (12) at (2.25,1) {};
\node [style=monoid] (13) at (2.25,1.5) {};
\node [] (14) at (1.75,2.12) {};
\coordinate (15) at (1.75,3.25);
\node [] (16) at (2.25,2) {};
\node [style=bmonoid] (17) at (2.75,2) {};
\node [style=monoid] (18) at (2.5,2.5) {};
\node [style=monoid] (19) at (2.5,3) {};
\node [label={[label position=center]=}] (20) at (3.25,1.62) {};
\coordinate (21) at (3.75,0.312);
\node [] (22) at (3.75,1.3) {};
\node [style=monoid] (23) at (4.25,0.641) {};
\node [style=monoid] (24) at (4.25,1.3) {};
\node [style=bmonoid] (25) at (4.75,0.969) {};
\node [style=bmonoid] (26) at (3.88,1.95) {};
\node [style=monoid] (27) at (4.62,1.95) {};
\node [] (28) at (3.88,2.45) {};
\coordinate (29) at (3.88,2.94);
\node [style=monoid] (30) at (4.62,2.61) {};
\node [label={[label position=center]=}] (31) at (5.25,1.62) {};
\coordinate (32) at (5.75,0.5);
\node [] (33) at (5.75,1.17) {};
\node [style=bmonoid] (34) at (6.25,0.95) {};
\node [style=bmonoid] (35) at (6,1.85) {};
\coordinate (36) at (6,2.75);
\node [label={[label position=center]=}] (37) at (6.75,1.62) {};
\coordinate (38) at (7.25,0.625);
\node [] (39) at (7.25,1.62) {};
\coordinate (40) at (7.25,2.62);

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[] (0.center) to[out= 90, in=-89.9] (1.center);
\draw[] (1.center) to[out= 90, in=-131] (3.center);
\draw[] (2.center) to[out= 90, in=-48.9] (3.center);
\draw[] (3.center) to[out= 90, in=-89.9] (4.center);
\draw[] (4.center) to[out= 90, in=-131] (6.center);
\draw[] (5.center) to[out= 90, in=-48.9] (6.center);
\draw[] (6.center) to[out= 90, in=-89.9] (7.center);
\draw[] (9.center) to[out= 90, in=-89.9] (10.center);
\draw[] (10.center) to[out= 90, in=-146] (12.center);
\draw[] (11.center) to[out= 90, in=-33.6] (12.center);
\draw[] (12.center) to[out= 90, in=-89.9] (13.center);
\draw[] (13.center) to[out=146, in=-89.9] (14.center);
\draw[] (14.center) to[out= 90, in=-89.9] (15.center);
\draw[] (13.center) to[out=33.7, in=-89.9] (16.center);
\draw[] (16.center) to[out= 90, in=-135] (18.center);
\draw[] (17.center) to[out= 90, in=-44.9] (18.center);
\draw[] (18.center) to[out= 90, in=-89.9] (19.center);
\draw[] (21.center) to[out= 90, in=-89.9] (22.center);
\draw[] (23.center) to[out= 90, in=-89.9] (24.center);
\draw[] (22.center) to[out= 90, in=-120] (26.center);
\draw[] (24.center) to[out=111, in=-60.2] (26.center);
\draw[] (24.center) to[out=69.1, in=-120] (27.center);
\draw[] (25.center) to[out= 90, in=-60.2] (27.center);
\draw[] (26.center) to[out= 90, in=-89.9] (28.center);
\draw[] (28.center) to[out= 90, in=-89.9] (29.center);
\draw[] (27.center) to[out= 90, in=-89.9] (30.center);
\draw[] (32.center) to[out= 90, in=-89.9] (33.center);
\draw[] (33.center) to[out= 90, in=-119] (35.center);
\draw[] (34.center) to[out= 90, in=-60.8] (35.center);
\draw[] (35.center) to[out= 90, in=-89.9] (36.center);
\draw[] (38.center) to[out= 90, in=-89.9] (39.center);
\draw[] (39.center) to[out= 90, in=-89.9] (40.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/m4.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{pgfonlayer}{nodelayer}
\coordinate (0) at (0.25,0.25);
\node [style=monoid] (1) at (0.25,1) {};
\coordinate (2) at (0.0625,1.75);
\coordinate (3) at (0.188,1.75);
\coordinate (4) at (0.312,1.75);
\coordinate (5) at (0.438,1.75);
\node [label={[label position=center]=}] (6) at (0.75,1) {};
\coordinate (7) at (1.75,0);
\node [style=monoid] (8) at (1.75,0.5) {};
\node [style=monoid] (9) at (1.5,1) {};
\node [style=monoid] (10) at (1.25,1.5) {};
\coordinate (11) at (1.12,2);
\coordinate (12) at (1.38,2);
\node [] (13) at (1.75,1.5) {};
\coordinate (14) at (1.75,2);
\node [] (15) at (2.25,1.17) {};
\coordinate (16) at (2.25,2);

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[] (0.center) to[out= 90, in=-89.9] (1.center);
\draw[] (1.center) to[out=117, in=-89.9] (2.center);
\draw[] (1.center) to[out=99.5, in=-89.9] (3.center);
\draw[] (1.center) to[out=80.5, in=-89.9] (4.center);
\draw[] (1.center) to[out=63.4, in=-89.9] (5.center);
\draw[] (7.center) to[out= 90, in=-89.9] (8.center);
\draw[] (8.center) to[out=146, in=-89.9] (9.center);
\draw[] (9.center) to[out=135, in=-89.9] (10.center);
\draw[] (10.center) to[out=117, in=-89.9] (11.center);
\draw[] (10.center) to[out=63.4, in=-89.9] (12.center);
\draw[] (9.center) to[out= 45, in=-89.9] (13.center);
\draw[] (13.center) to[out= 90, in=-89.9] (14.center);
\draw[] (8.center) to[out=33.7, in=-89.9] (15.center);
\draw[] (15.center) to[out= 90, in=-89.9] (16.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/m4ph.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{pgfonlayer}{nodelayer}
\coordinate (0) at (0.5,0.125);
\node [style=monoid,label={[label position=right]$\alpha$}] (1) at (0.5,0.725) {};
\node [] (2) at (0.25,1.17) {};
\coordinate (3) at (0.25,1.62);
\node [fill=white,label={[label position=center]$...$}] (4) at (0.5,1.32) {};
\node [] (5) at (0.75,1.17) {};
\coordinate (6) at (0.75,1.62);
\node [label={[label position=center]=}] (7) at (1.25,0.875) {};
\coordinate (8) at (2,0);
\node [style=monoid,label={[label position=right]$\alpha$}] (9) at (2,0.5) {};
\coordinate (10) at (2,0.5);
\coordinate (11) at (2,0.5);
\node [style=monoid] (12) at (2,1) {};
\node [] (13) at (1.75,1.38) {};
\coordinate (14) at (1.75,1.75);
\node [fill=white,label={[label position=center]$...$}] (15) at (2,1.5) {};
\node [] (16) at (2.25,1.38) {};
\coordinate (17) at (2.25,1.75);

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[] (0.center) to[out= 90, in=-89.9] (1.center);
\draw[] (1.center) to[out=130, in=-89.9] (2.center);
\draw[] (2.center) to[out= 90, in=-89.9] (3.center);
\draw[] (1.center) to[out=50.2, in=-89.9] (5.center);
\draw[] (5.center) to[out= 90, in=-89.9] (6.center);
\draw[] (8.center) to[out= 90, in=-89.9] (11.center);
\draw[] (10.center) to[out= 90, in=-89.9] (12.center);
\draw[] (12.center) to[out=135, in=-89.9] (13.center);
\draw[] (13.center) to[out= 90, in=-89.9] (14.center);
\draw[] (12.center) to[out= 45, in=-89.9] (16.center);
\draw[] (16.center) to[out= 90, in=-89.9] (17.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/m4psh.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{pgfonlayer}{nodelayer}
\coordinate (0) at (0.75,0);
\node [style=monoid,label={[label position=right]$\alpha$}] (1) at (0.75,0.5) {};
\node [] (2) at (0.25,1) {};
\coordinate (3) at (0.25,1.75);
\node [fill=white,label={[label position=center]$...$}] (4) at (0.5,1.25) {};
\node [style=monoid,label={[label position=right]$\beta$}] (5) at (1,1) {};
\node [] (6) at (0.75,1.38) {};
\coordinate (7) at (0.75,1.75);
\node [fill=white,label={[label position=center]$...$}] (8) at (1,1.5) {};
\node [] (9) at (1.25,1.38) {};
\coordinate (10) at (1.25,1.75);
\node [label={[label position=center]=}] (11) at (1.75,0.875) {};
\coordinate (12) at (2.5,0.125);
\node [style=monoid,label={[label position=right]$\alpha+\beta$}] (13) at (2.5,0.725) {};
\node [] (14) at (2.25,1.17) {};
\coordinate (15) at (2.25,1.62);
\node [fill=white,label={[label position=center]$...$}] (16) at (2.5,1.32) {};
\node [] (17) at (2.75,1.17) {};
\coordinate (18) at (2.75,1.62);

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[] (0.center) to[out= 90, in=-89.9] (1.center);
\draw[] (1.center) to[out=146, in=-89.9] (2.center);
\draw[] (2.center) to[out= 90, in=-89.9] (3.center);
\draw[] (1.center) to[out=33.7, in=-89.9] (5.center);
\draw[] (5.center) to[out=135, in=-89.9] (6.center);
\draw[] (6.center) to[out= 90, in=-89.9] (7.center);
\draw[] (5.center) to[out= 45, in=-89.9] (9.center);
\draw[] (9.center) to[out= 90, in=-89.9] (10.center);
\draw[] (12.center) to[out= 90, in=-89.9] (13.center);
\draw[] (13.center) to[out=130, in=-89.9] (14.center);
\draw[] (14.center) to[out= 90, in=-89.9] (15.center);
\draw[] (13.center) to[out=50.2, in=-89.9] (17.center);
\draw[] (17.center) to[out= 90, in=-89.9] (18.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/massoc.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{pgfonlayer}{nodelayer}
\coordinate (0) at (0.5,0);
\node [style=monoid] (1) at (0.5,0.5) {};
\node [style=monoid] (2) at (0.25,1) {};
\coordinate (3) at (0.125,1.5);
\coordinate (4) at (0.375,1.5);
\node [] (5) at (0.75,1) {};
\coordinate (6) at (0.75,1.5);
\node [label={[label position=center]=}] (7) at (1.25,0.75) {};
\coordinate (8) at (2,0);
\node [style=monoid] (9) at (2,0.5) {};
\node [] (10) at (1.75,1) {};
\coordinate (11) at (1.75,1.5);
\node [style=monoid] (12) at (2.25,1) {};
\coordinate (13) at (2.12,1.5);
\coordinate (14) at (2.38,1.5);

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[] (0.center) to[out= 90, in=-89.9] (1.center);
\draw[] (1.center) to[out=135, in=-89.9] (2.center);
\draw[] (2.center) to[out=117, in=-89.9] (3.center);
\draw[] (2.center) to[out=63.4, in=-89.9] (4.center);
\draw[] (1.center) to[out= 45, in=-89.9] (5.center);
\draw[] (5.center) to[out= 90, in=-89.9] (6.center);
\draw[] (8.center) to[out= 90, in=-89.9] (9.center);
\draw[] (9.center) to[out=135, in=-89.9] (10.center);
\draw[] (10.center) to[out= 90, in=-89.9] (11.center);
\draw[] (9.center) to[out= 45, in=-89.9] (12.center);
\draw[] (12.center) to[out=117, in=-89.9] (13.center);
\draw[] (12.center) to[out=63.4, in=-89.9] (14.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/mcomeq.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{pgfonlayer}{nodelayer}
\coordinate (0) at (0.5,0);
\node [style=monoid] (1) at (0.5,0.5) {};
\node [] (2) at (0.5,1) {};
\coordinate (3) at (0.25,1.5);
\coordinate (4) at (0.75,1.5);
\node [label={[label position=center]=}] (5) at (1.25,0.75) {};
\coordinate (6) at (1.75,0.125);
\node [style=monoid] (7) at (1.75,0.75) {};
\coordinate (8) at (1.62,1.38);
\coordinate (9) at (1.88,1.38);

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[] (0.center) to[out= 90, in=-89.9] (1.center);
\draw[] (1.center) to[out= 45, in=-44.9] (2.center) to[out=135, in=-89.9] (3.center);
\draw[] (1.center) to[out=135, in=-135] (2.center) to[out= 45, in=-89.9] (4.center);
\draw[] (6.center) to[out= 90, in=-89.9] (7.center);
\draw[] (7.center) to[out=112, in=-89.9] (8.center);
\draw[] (7.center) to[out=68.2, in=-89.9] (9.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/mprod.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{pgfonlayer}{nodelayer}
\coordinate (0) at (0.25,0);
\node [style=monoid] (1) at (0.25,0.5) {};
\coordinate (2) at (0.125,1);
\coordinate (3) at (0.375,1);

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[] (0.center) to[out= 90, in=-89.9] (1.center);
\draw[] (1.center) to[out=117, in=-89.9] (2.center);
\draw[] (1.center) to[out=63.4, in=-89.9] (3.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/mprodany.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{pgfonlayer}{nodelayer}
\coordinate (0) at (0.25,0);
\node [style=anymonoid] (1) at (0.25,0.5) {};
\coordinate (2) at (0.125,1);
\coordinate (3) at (0.375,1);

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[] (0.center) to[out= 90, in=-89.9] (1.center);
\draw[] (1.center) to[out=117, in=-89.9] (2.center);
\draw[] (1.center) to[out=63.4, in=-89.9] (3.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/mprodblack.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{pgfonlayer}{nodelayer}
\coordinate (0) at (0.25,0);
\node [style=hmonoid] (1) at (0.25,0.5) {};
\coordinate (2) at (0.125,1);
\coordinate (3) at (0.375,1);

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[] (0.center) to[out= 90, in=-89.9] (1.center);
\draw[] (1.center) to[out=117, in=-89.9] (2.center);
\draw[] (1.center) to[out=63.4, in=-89.9] (3.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/mprodwhite.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{pgfonlayer}{nodelayer}
\coordinate (0) at (0.25,0);
\node [style=gmonoid] (1) at (0.25,0.5) {};
\coordinate (2) at (0.125,1);
\coordinate (3) at (0.375,1);

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[] (0.center) to[out= 90, in=-89.9] (1.center);
\draw[] (1.center) to[out=117, in=-89.9] (2.center);
\draw[] (1.center) to[out=63.4, in=-89.9] (3.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/muniteq.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{pgfonlayer}{nodelayer}
\coordinate (0) at (0.5,0);
\node [style=monoid] (1) at (0.5,0.5) {};
\node [style=monoid] (2) at (0.25,1.12) {};
\node [] (3) at (0.75,1) {};
\coordinate (4) at (0.75,1.5);
\node [label={[label position=center]=}] (5) at (1.25,0.75) {};
\coordinate (6) at (2,0);
\node [style=monoid] (7) at (2,0.5) {};
\node [] (8) at (1.75,1) {};
\coordinate (9) at (1.75,1.5);
\node [style=monoid] (10) at (2.25,1.12) {};
\node [label={[label position=center]=}] (11) at (2.75,0.75) {};
\coordinate (12) at (3.25,0.125);
\node [] (13) at (3.25,0.75) {};
\coordinate (14) at (3.25,1.38);

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[] (0.center) to[out= 90, in=-89.9] (1.center);
\draw[] (1.center) to[out=135, in=-89.9] (2.center);
\draw[] (1.center) to[out= 45, in=-89.9] (3.center);
\draw[] (3.center) to[out= 90, in=-89.9] (4.center);
\draw[] (6.center) to[out= 90, in=-89.9] (7.center);
\draw[] (7.center) to[out=135, in=-89.9] (8.center);
\draw[] (8.center) to[out= 90, in=-89.9] (9.center);
\draw[] (7.center) to[out= 45, in=-89.9] (10.center);
\draw[] (12.center) to[out= 90, in=-89.9] (13.center);
\draw[] (13.center) to[out= 90, in=-89.9] (14.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/notflex.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{pgfonlayer}{nodelayer}
\coordinate (0) at (0.25,0);
\coordinate (1) at (0.75,0);
\node [] (2) at (0.5,0.5) {};
\node [label={[label position=center]$\neq$}] (3) at (1.25,0.25) {};
\coordinate (4) at (1.75,0);
\coordinate (5) at (2.25,0);
\node [] (6) at (1.85,0.375) {};
\node [] (7) at (2.15,0.375) {};
\node [] (8) at (2,0.5) {};

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[] (0.center) to[out= 90, in=180] (2.center);
\draw[] (1.center) to[out= 90, in=  0] (2.center);
\draw[fill=black] (7.center) to[out= 90, in=  0] (8.center) to[out=180, in= 90] (6.center);
\draw[fill=black] (7.center) to[out=180, in=  0] (6.center);
\draw[] (4.center) to[out= 90, in=-89.9] (6.center);
\draw[] (5.center) to[out= 90, in=-89.9] (7.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/p1.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{pgfonlayer}{nodelayer}
\coordinate (0) at (0.25,0);
\node [] (1) at (0.25,0.5) {};
\node [style=bmonoid] (2) at (0.75,0.375) {};
\node [style=monoid] (3) at (0.5,1) {};
\coordinate (4) at (0.5,1.5);

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[] (0.center) to[out= 90, in=-89.9] (1.center);
\draw[] (1.center) to[out= 90, in=-135] (3.center);
\draw[] (2.center) to[out= 90, in=-44.9] (3.center);
\draw[] (3.center) to[out= 90, in=-89.9] (4.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/p2.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{pgfonlayer}{nodelayer}
\coordinate (0) at (0.25,0);
\node [] (1) at (0.25,0.5) {};
\node [style=monoid] (2) at (0.75,0.375) {};
\node [style=bmonoid] (3) at (0.5,1) {};
\coordinate (4) at (0.5,1.5);

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[] (0.center) to[out= 90, in=-89.9] (1.center);
\draw[] (1.center) to[out= 90, in=-135] (3.center);
\draw[] (2.center) to[out= 90, in=-44.9] (3.center);
\draw[] (3.center) to[out= 90, in=-89.9] (4.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/phase.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{pgfonlayer}{nodelayer}
\coordinate (0) at (0.25,0);
\node [style=monoid,label={[label position=right]$\alpha$}] (1) at (0.25,0.5) {};
\coordinate (2) at (0.25,0.5);
\coordinate (3) at (0.25,0.5);
\node [style=monoid] (4) at (0.25,1) {};
\coordinate (5) at (0.125,1.5);
\coordinate (6) at (0.375,1.5);
\node [label={[label position=center]=}] (7) at (0.75,0.75) {};
\coordinate (8) at (1.5,0);
\node [style=monoid] (9) at (1.5,0.5) {};
\node [] (10) at (1.25,1) {};
\coordinate (11) at (1.25,1.5);
\node [style=monoid,label={[label position=right]$\alpha$}] (12) at (1.75,1) {};
\coordinate (13) at (1.75,1);
\coordinate (14) at (1.75,1);
\coordinate (15) at (1.75,1.5);

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[] (0.center) to[out= 90, in=-89.9] (3.center);
\draw[] (2.center) to[out= 90, in=-89.9] (4.center);
\draw[] (4.center) to[out=117, in=-89.9] (5.center);
\draw[] (4.center) to[out=63.4, in=-89.9] (6.center);
\draw[] (8.center) to[out= 90, in=-89.9] (9.center);
\draw[] (9.center) to[out=135, in=-89.9] (10.center);
\draw[] (10.center) to[out= 90, in=-89.9] (11.center);
\draw[] (9.center) to[out= 45, in=-89.9] (14.center);
\draw[] (13.center) to[out= 90, in=-89.9] (15.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/phaseblack.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{pgfonlayer}{nodelayer}
\coordinate (0) at (0.25,0);
\node [style=hmonoid,label={[label position=right]$(x,y)$}] (1) at (0.25,0.5) {};
\coordinate (2) at (0.25,0.5);
\coordinate (3) at (0.25,0.5);
\coordinate (4) at (0.25,1);

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[] (0.center) to[out= 90, in=-89.9] (3.center);
\draw[] (2.center) to[out= 90, in=-89.9] (4.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/phaseproof.tex <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
\path[draw=] (0,0) rectangle (1,2.5);
\node at (0.5,1.25) {};
\path[draw=] (0,0) rectangle (1,1.5);
\node at (0.5,0.75) {};
\path[draw=] (0,0) rectangle (1,1);
\node at (0.5,0.5) {};
\path[draw=] (0,0) rectangle (1,0.5);
\node at (0.5,0.25) {};
\coordinate (0) at (0.5,0.25);
\path[draw=] (0,0.5) rectangle (1,1);
\node at (0.5,0.75) {};
\node [style=bmonoid] (1) at (0.5,0.75) {};
\path[draw=] (0,1) rectangle (1,1.5);
\node at (0.5,1.25) {};
\path[draw=] (0,1) rectangle (0.5,1.5);
\node at (0.25,1.25) {};
\node [label={[label position=right]}] (2) at (0.25,1.25) {};
\path[draw=] (0.5,1) rectangle (1,1.5);
\node at (0.75,1.25) {};
\node [style=monoid] (3) at (0.75,1.25) {};
\path[draw=] (0,1.5) rectangle (1,2.5);
\node at (0.5,2) {};
\path[draw=] (0,1.5) rectangle (1,2);
\node at (0.5,1.75) {};
\node [style=monoid] (4) at (0.5,1.75) {};
\path[draw=] (0,2) rectangle (1,2.5);
\node at (0.5,2.25) {};
\coordinate (5) at (0.25,2.25);
\coordinate (6) at (0.75,2.25);

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[] (0.center) to[out= 90, in=-89.9] (1.center);
\draw[] (1.center) to[out=135, in=-89.9] (2.center);
\draw[] (1.center) to[out= 45, in=-89.9] (3.center);
\draw[] (2.center) to[out= 90, in=-89.9] (4.center);
\draw[] (4.center) to[out=135, in=-89.9] (5.center);
\draw[] (4.center) to[out= 45, in=-89.9] (6.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/phaseproof1.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{pgfonlayer}{nodelayer}
\coordinate (0) at (0.25,0);
\node [] (1) at (0.25,0.5) {};
\node [style=bmonoid] (2) at (0.75,0.375) {};
\node [style=monoid] (3) at (0.5,1) {};
\node [style=monoid] (4) at (0.5,1.5) {};
\coordinate (5) at (0.25,2);
\coordinate (6) at (0.75,2);
\node [label={[label position=center]=}] (7) at (1.25,1) {};
\coordinate (8) at (2.25,0);
\node [style=monoid] (9) at (2.25,0.5) {};
\node [] (10) at (1.75,1.06) {};
\coordinate (11) at (1.75,2);
\node [] (12) at (2.25,1) {};
\node [style=bmonoid] (13) at (2.75,1) {};
\node [style=monoid] (14) at (2.5,1.5) {};
\coordinate (15) at (2.5,2);

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[] (0.center) to[out= 90, in=-89.9] (1.center);
\draw[] (1.center) to[out= 90, in=-135] (3.center);
\draw[] (2.center) to[out= 90, in=-44.9] (3.center);
\draw[] (3.center) to[out= 90, in=-89.9] (4.center);
\draw[] (4.center) to[out=135, in=-89.9] (5.center);
\draw[] (4.center) to[out= 45, in=-89.9] (6.center);
\draw[] (8.center) to[out= 90, in=-89.9] (9.center);
\draw[] (9.center) to[out=146, in=-89.9] (10.center);
\draw[] (10.center) to[out= 90, in=-89.9] (11.center);
\draw[] (9.center) to[out=33.7, in=-89.9] (12.center);
\draw[] (12.center) to[out= 90, in=-135] (14.center);
\draw[] (13.center) to[out= 90, in=-44.9] (14.center);
\draw[] (14.center) to[out= 90, in=-89.9] (15.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/phaseproof2.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{pgfonlayer}{nodelayer}
\coordinate (0) at (0.25,0);
\node [] (1) at (0.25,0.5) {};
\node [style=monoid] (2) at (0.75,0.375) {};
\node [style=bmonoid] (3) at (0.5,1) {};
\node [style=monoid] (4) at (0.5,1.5) {};
\coordinate (5) at (0.25,2);
\coordinate (6) at (0.75,2);
\node [label={[label position=center]=}] (7) at (1.25,1) {};
\coordinate (8) at (2.25,0);
\node [style=monoid] (9) at (2.25,0.5) {};
\node [] (10) at (1.75,1.06) {};
\coordinate (11) at (1.75,2);
\node [] (12) at (2.25,1) {};
\node [style=monoid] (13) at (2.75,1) {};
\node [style=bmonoid] (14) at (2.5,1.5) {};
\coordinate (15) at (2.5,2);

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[] (0.center) to[out= 90, in=-89.9] (1.center);
\draw[] (1.center) to[out= 90, in=-135] (3.center);
\draw[] (2.center) to[out= 90, in=-44.9] (3.center);
\draw[] (3.center) to[out= 90, in=-89.9] (4.center);
\draw[] (4.center) to[out=135, in=-89.9] (5.center);
\draw[] (4.center) to[out= 45, in=-89.9] (6.center);
\draw[] (8.center) to[out= 90, in=-89.9] (9.center);
\draw[] (9.center) to[out=146, in=-89.9] (10.center);
\draw[] (10.center) to[out= 90, in=-89.9] (11.center);
\draw[] (9.center) to[out=33.7, in=-89.9] (12.center);
\draw[] (12.center) to[out= 90, in=-135] (14.center);
\draw[] (13.center) to[out= 90, in=-44.9] (14.center);
\draw[] (14.center) to[out= 90, in=-89.9] (15.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/phasewhite.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{pgfonlayer}{nodelayer}
\coordinate (0) at (0.25,0);
\node [style=gmonoid,label={[label position=right]$(x,y)$}] (1) at (0.25,0.5) {};
\coordinate (2) at (0.25,0.5);
\coordinate (3) at (0.25,0.5);
\coordinate (4) at (0.25,1);

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[] (0.center) to[out= 90, in=-89.9] (3.center);
\draw[] (2.center) to[out= 90, in=-89.9] (4.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/pproof1.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{pgfonlayer}{nodelayer}
\coordinate (0) at (0.25,0.25);
\node [] (1) at (0.25,0.875) {};
\node [style=monoid] (2) at (0.75,0.719) {};
\node [style=bmonoid] (3) at (0.5,1.5) {};
\coordinate (4) at (1.25,0.25);
\node [] (5) at (1.25,1.29) {};
\node [style=monoid] (6) at (0.75,2.12) {};
\coordinate (7) at (0.75,2.75);
\node [label={[label position=center]=}] (8) at (1.75,1.5) {};
\coordinate (9) at (2.25,0);
\node [style=monoid] (10) at (2.75,0.375) {};
\coordinate (11) at (3.25,0);
\node [style=bmonoid] (12) at (2.38,1) {};
\node [style=monoid] (13) at (2.38,1.5) {};
\node [style=monoid] (14) at (3.12,2) {};
\coordinate (15) at (2.38,3);
\node [style=monoid] (16) at (3.12,2.62) {};
\node [label={[label position=center]=}] (17) at (3.75,1.5) {};
\coordinate (18) at (4.25,0.25);
\node [] (19) at (4.25,0.719) {};
\node [style=monoid] (20) at (4.75,0.562) {};
\coordinate (21) at (5.25,0.25);
\node [] (22) at (5.25,0.719) {};
\node [] (23) at (4.25,1.19) {};
\node [style=monoid] (24) at (4.75,1.19) {};
\node [] (25) at (5.25,1.19) {};
\node [style=bmonoid] (26) at (4.38,1.81) {};
\node [style=monoid] (27) at (5.12,1.81) {};
\node [] (28) at (4.38,2.28) {};
\coordinate (29) at (4.38,2.75);
\node [style=monoid] (30) at (5.12,2.44) {};
\node [label={[label position=center]=}] (31) at (5.75,1.5) {};
\coordinate (32) at (6.12,0.5);
\coordinate (33) at (6.38,0.5);
\node [style=bmonoid] (34) at (6.25,1.5) {};
\coordinate (35) at (6.25,2.5);

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[] (0.center) to[out= 90, in=-89.9] (1.center);
\draw[] (1.center) to[out= 90, in=-129] (3.center);
\draw[] (2.center) to[out= 90, in=-51.2] (3.center);
\draw[] (4.center) to[out= 90, in=-89.9] (5.center);
\draw[] (3.center) to[out= 90, in=-140] (6.center);
\draw[] (5.center) to[out= 90, in=-39.7] (6.center);
\draw[] (6.center) to[out= 90, in=-89.9] (7.center);
\draw[] (9.center) to[out= 90, in=-127] (12.center);
\draw[] (10.center) to[out= 90, in=-53] (12.center);
\draw[] (12.center) to[out= 90, in=-89.9] (13.center);
\draw[] (13.center) to[out=53.1, in=-127] (14.center);
\draw[] (11.center) to[out= 90, in=-53] (14.center);
\draw[] (13.center) to[out=127, in=-89.9] (15.center);
\draw[] (14.center) to[out= 90, in=-89.9] (16.center);
\draw[] (18.center) to[out= 90, in=-89.9] (19.center);
\draw[] (21.center) to[out= 90, in=-89.9] (22.center);
\draw[] (19.center) to[out= 90, in=-89.9] (23.center);
\draw[] (20.center) to[out= 90, in=-89.9] (24.center);
\draw[] (22.center) to[out= 90, in=-89.9] (25.center);
\draw[] (23.center) to[out= 90, in=-121] (26.center);
\draw[] (24.center) to[out=112, in=-58.9] (26.center);
\draw[] (24.center) to[out=68.2, in=-121] (27.center);
\draw[] (25.center) to[out= 90, in=-58.9] (27.center);
\draw[] (26.center) to[out= 90, in=-89.9] (28.center);
\draw[] (28.center) to[out= 90, in=-89.9] (29.center);
\draw[] (27.center) to[out= 90, in=-89.9] (30.center);
\draw[] (32.center) to[out= 90, in=-104] (34.center);
\draw[] (33.center) to[out= 90, in=-75.9] (34.center);
\draw[] (34.center) to[out= 90, in=-89.9] (35.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/pproof2.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{pgfonlayer}{nodelayer}
\node [style=monoid] (0) at (0.5,0.25) {};
\node [] (1) at (0.25,0.75) {};
\node [style=bmonoid] (2) at (0.75,0.75) {};
\node [style=monoid] (3) at (0.5,1.25) {};
\coordinate (4) at (0.5,1.75);
\node [label={[label position=center]=}] (5) at (1.25,0.875) {};
\node [style=bmonoid] (6) at (1.75,0.583) {};
\coordinate (7) at (1.75,1.75);

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[] (0.center) to[out= 90, in=-89.9] (1.center);
\draw[] (1.center) to[out= 90, in=-135] (3.center);
\draw[] (2.center) to[out= 90, in=-44.9] (3.center);
\draw[] (3.center) to[out= 90, in=-89.9] (4.center);
\draw[] (6.center) to[out= 90, in=-89.9] (7.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/pshiftproof1.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{pgfonlayer}{nodelayer}
\node [style=monoid] (0) at (0.5,0.25) {};
\node [label={[label position=right]}] (1) at (0.25,0.75) {};
\node [style=bmonoid] (2) at (0.75,0.75) {};
\node [style=monoid] (3) at (0.5,1.25) {};
\coordinate (4) at (0.5,1.75);
\node [label={[label position=center]=}] (5) at (1.25,0.667) {};
\node [style=bmonoid] (6) at (1.75,0.5) {};
\coordinate (7) at (1.75,1.5);

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[] (0.center) to[out= 90, in=-89.9] (1.center);
\draw[] (1.center) to[out= 90, in=-135] (3.center);
\draw[] (2.center) to[out= 90, in=-44.9] (3.center);
\draw[] (3.center) to[out= 90, in=-89.9] (4.center);
\draw[] (6.center) to[out= 90, in=-89.9] (7.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/pshiftproof2.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{pgfonlayer}{nodelayer}
\coordinate (0) at (0.25,0.25);
\node [label={[label position=right]}] (1) at (0.25,0.75) {};
\node [style=monoid] (2) at (0.75,0.75) {};
\node [style=bmonoid] (3) at (0.5,1.25) {};
\coordinate (4) at (1.25,0.5);
\node [label={[label position=right]}] (5) at (1.25,1.25) {};
\node [style=monoid] (6) at (0.75,1.75) {};
\coordinate (7) at (0.75,2.25);
\node [label={[label position=center]=}] (8) at (1.75,1.25) {};
\node [style=bmonoid] (9) at (2.25,1.25) {};
\coordinate (10) at (2.25,2.08);

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[] (0.center) to[out= 90, in=-89.9] (1.center);
\draw[] (1.center) to[out= 90, in=-135] (3.center);
\draw[] (2.center) to[out= 90, in=-44.9] (3.center);
\draw[] (4.center) to[out= 90, in=-89.9] (5.center);
\draw[] (3.center) to[out= 90, in=-146] (6.center);
\draw[] (5.center) to[out= 90, in=-33.6] (6.center);
\draw[] (6.center) to[out= 90, in=-89.9] (7.center);
\draw[] (9.center) to[out= 90, in=-89.9] (10.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/right.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{pgfonlayer}{nodelayer}
\coordinate (0) at (0.25,0);
\coordinate (1) at (0.75,0);
\node [style=monoid] (2) at (0.25,0.5) {};
\node [style=monoid] (3) at (0.75,0.5) {};
\coordinate (4) at (0.25,1);
\coordinate (5) at (0.75,1);

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[] (0.center) to[out= 90, in=-89.9] (2.center);
\draw[] (1.center) to[out= 90, in=-89.9] (3.center);
\draw[] (3.center) to[out=180, in=180] (2.center);
\draw[] (2.center) to[out= 90, in=-89.9] (4.center);
\draw[] (3.center) to[out= 90, in=-89.9] (5.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/right2.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{pgfonlayer}{nodelayer}
\coordinate (0) at (0.25,0);
\coordinate (1) at (0.75,0);
\node [style=monoid] (2) at (0.25,1) {};
\node [style=monoid] (3) at (0.75,1) {};
\coordinate (4) at (0.25,2);
\coordinate (5) at (0.75,2);
\node [label={[label position=center]=}] (6) at (1.25,1) {};
\coordinate (7) at (1.75,0);
\node [] (8) at (1.75,0.667) {};
\coordinate (9) at (2.25,0);
\node [style=monoid] (10) at (2.25,0.667) {};
\node [style=monoid] (11) at (1.75,1.33) {};
\coordinate (12) at (1.75,2);
\node [] (13) at (2.25,1.33) {};
\coordinate (14) at (2.25,2);
\node [label={[label position=center]=}] (15) at (2.75,1) {};
\coordinate (16) at (3.25,0);
\node [style=monoid] (17) at (3.25,0.667) {};
\coordinate (18) at (3.75,0);
\node [] (19) at (3.75,0.667) {};
\node [] (20) at (3.25,1.33) {};
\coordinate (21) at (3.25,2);
\node [style=monoid] (22) at (3.75,1.33) {};
\coordinate (23) at (3.75,2);
\node [label={[label position=center]=}] (24) at (4.25,1) {};
\coordinate (25) at (4.62,0);
\coordinate (26) at (4.88,0);
\node [style=monoid] (27) at (4.75,0.667) {};
\node [style=monoid] (28) at (4.75,1.33) {};
\coordinate (29) at (4.62,2);
\coordinate (30) at (4.88,2);
\node [label={[label position=center]=}] (31) at (5.25,1) {};
\coordinate (32) at (5.75,0);
\node [] (33) at (5.75,0.5) {};
\node [] (34) at (6.5,0) {};
\node [] (35) at (7.25,0.375) {};
\coordinate (36) at (7.75,0);
\node [] (37) at (7.75,0.5) {};
\node [style=monoid] (38) at (5.92,1) {};
\node [] (39) at (6.75,1) {};
\node [style=monoid] (40) at (7.58,1) {};
\node [] (41) at (5.75,1.5) {};
\coordinate (42) at (5.75,2);
\node [] (43) at (6.25,1.62) {};
\node [] (44) at (7,2) {};
\node [] (45) at (7.75,1.5) {};
\coordinate (46) at (7.75,2);
\node [label={[label position=center]=}] (47) at (8.25,1) {};
\coordinate (48) at (8.75,0);
\node [] (49) at (8.75,0.5) {};
\node [] (50) at (9.25,0.375) {};
\node [] (51) at (10,0) {};
\coordinate (52) at (10.8,0);
\node [] (53) at (10.8,0.5) {};
\node [style=monoid] (54) at (8.92,1) {};
\node [] (55) at (9.75,1) {};
\node [style=monoid] (56) at (10.6,1) {};
\node [] (57) at (8.75,1.5) {};
\coordinate (58) at (8.75,2);
\node [] (59) at (9.5,2) {};
\node [] (60) at (10.2,1.62) {};
\node [] (61) at (10.8,1.5) {};
\coordinate (62) at (10.8,2);

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[] (0.center) to[out= 90, in=-89.9] (2.center);
\draw[] (1.center) to[out= 90, in=-89.9] (3.center);
\draw[] (3.center) to[out=180, in=180] (2.center);
\draw[] (2.center) to[out= 90, in=-89.9] (4.center);
\draw[] (3.center) to[out= 90, in=-89.9] (5.center);
\draw[] (7.center) to[out= 90, in=-89.9] (8.center);
\draw[] (9.center) to[out= 90, in=-89.9] (10.center);
\draw[] (8.center) to[out= 90, in=-110] (11.center);
\draw[] (10.center) to[out=111, in=-69.3] (11.center);
\draw[] (11.center) to[out= 90, in=-89.9] (12.center);
\draw[] (10.center) to[out=69.4, in=-89.9] (13.center);
\draw[] (13.center) to[out= 90, in=-89.9] (14.center);
\draw[] (16.center) to[out= 90, in=-89.9] (17.center);
\draw[] (18.center) to[out= 90, in=-89.9] (19.center);
\draw[] (17.center) to[out=111, in=-89.9] (20.center);
\draw[] (20.center) to[out= 90, in=-89.9] (21.center);
\draw[] (17.center) to[out=69.4, in=-110] (22.center);
\draw[] (19.center) to[out= 90, in=-69.3] (22.center);
\draw[] (22.center) to[out= 90, in=-89.9] (23.center);
\draw[] (25.center) to[out= 90, in=-110] (27.center);
\draw[] (26.center) to[out= 90, in=-69.3] (27.center);
\draw[] (27.center) to[out= 90, in=-89.9] (28.center);
\draw[] (28.center) to[out=111, in=-89.9] (29.center);
\draw[] (28.center) to[out=69.4, in=-89.9] (30.center);
\draw[] (32.center) to[out= 90, in=-89.9] (33.center);
\draw[] (36.center) to[out= 90, in=-89.9] (37.center);
\draw[] (33.center) to[out= 90, in=-130] (38.center);
\draw[] (34.center) to[out=180, in=-50.1] (38.center);
\draw[] (34.center) to[out=  0, in=-89.9] (39.center);
\draw[] (37.center) to[out= 90, in=-89.9] (40.center);
\draw[] (38.center) to[out= 90, in=-89.9] (41.center);
\draw[] (41.center) to[out= 90, in=-89.9] (42.center);
\draw[] (39.center) to[out= 90, in=180] (44.center);
\draw[] (40.center) to[out=130, in=  0] (44.center);
\draw[] (40.center) to[out=50.2, in=-89.9] (45.center);
\draw[] (45.center) to[out= 90, in=-89.9] (46.center);
\draw[] (48.center) to[out= 90, in=-89.9] (49.center);
\draw[] (52.center) to[out= 90, in=-89.9] (53.center);
\draw[] (49.center) to[out= 90, in=-89.9] (54.center);
\draw[] (51.center) to[out=180, in=-89.9] (55.center);
\draw[] (51.center) to[out=  0, in=-130] (56.center);
\draw[] (53.center) to[out= 90, in=-50.1] (56.center);
\draw[] (54.center) to[out=130, in=-89.9] (57.center);
\draw[] (57.center) to[out= 90, in=-89.9] (58.center);
\draw[] (54.center) to[out=50.2, in=180] (59.center);
\draw[] (55.center) to[out= 90, in=  0] (59.center);
\draw[] (56.center) to[out= 90, in=-89.9] (61.center);
\draw[] (61.center) to[out= 90, in=-89.9] (62.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/s.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{pgfonlayer}{nodelayer}
\coordinate (0) at (0.25,0);
\node [] (1) at (0.25,0.375) {};
\node [fill=white,label={[label position=center]$...$}] (2) at (0.5,0.25) {};
\coordinate (3) at (0.75,0);
\node [] (4) at (0.75,0.375) {};
\node [style=monoid] (5) at (0.5,0.75) {};
\node [] (6) at (0.25,1.12) {};
\coordinate (7) at (0.25,1.5);
\node [fill=white,label={[label position=center]$...$}] (8) at (0.5,1.25) {};
\node [] (9) at (0.75,1.12) {};
\coordinate (10) at (0.75,1.5);

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[] (0.center) to[out= 90, in=-89.9] (1.center);
\draw[] (3.center) to[out= 90, in=-89.9] (4.center);
\draw[] (1.center) to[out= 90, in=-135] (5.center);
\draw[] (4.center) to[out= 90, in=-44.9] (5.center);
\draw[] (5.center) to[out=135, in=-89.9] (6.center);
\draw[] (6.center) to[out= 90, in=-89.9] (7.center);
\draw[] (5.center) to[out= 45, in=-89.9] (9.center);
\draw[] (9.center) to[out= 90, in=-89.9] (10.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/scup.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{pgfonlayer}{nodelayer}
\node [] (0) at (0.5,0) {};
\node [] (1) at (0.5,0.5) {};
\coordinate (2) at (0.25,1);
\coordinate (3) at (0.75,1);
\node [label={[label position=center]=}] (4) at (1.25,0.5) {};
\node [] (5) at (2,0) {};
\node [] (6) at (1.75,0.5) {};
\coordinate (7) at (1.75,1);
\node [] (8) at (2.25,0.5) {};
\coordinate (9) at (2.25,1);

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[] (0.center) to[out=  0, in=-44.9] (1.center) to[out=135, in=-89.9] (2.center);
\draw[] (0.center) to[out=180, in=-135] (1.center) to[out= 45, in=-89.9] (3.center);
\draw[] (5.center) to[out=180, in=-89.9] (6.center);
\draw[] (6.center) to[out= 90, in=-89.9] (7.center);
\draw[] (5.center) to[out=  0, in=-89.9] (8.center);
\draw[] (8.center) to[out= 90, in=-89.9] (9.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/singleblackps.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{pgfonlayer}{nodelayer}
\coordinate (0) at (0.25,0.125);
\node [style=hmonoid] (1) at (0.25,0.75) {};
\coordinate (2) at (0.25,1.38);
\node [label={[label position=center]=}] (3) at (0.75,0.75) {};
\node [] (4) at (1.25,0.75) {};
\node [] (5) at (2,0) {};
\coordinate (6) at (2.75,0);
\node [style=bmonoid,label={[label position=right]$\beta$}] (7) at (2.75,0.5) {};
\node [style=monoid,label={[label position=left]$\alpha$}] (8) at (1.75,1) {};
\coordinate (9) at (1.75,1.5);
\node [] (10) at (2.35,1.12) {};
\node [] (11) at (2.65,1.12) {};
\node [] (12) at (2.5,1.5) {};

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[] (0.center) to[out= 90, in=-89.9] (1.center);
\draw[] (1.center) to[out= 90, in=-89.9] (2.center);
\draw[] (6.center) to[out= 90, in=-89.9] (7.center);
\draw[] (5.center) to[out=180, in=-89.9] (8.center);
\draw[] (8.center) to[out= 90, in=-89.9] (9.center);
\draw[fill=black] (11.center) to[out= 90, in=  0] (12.center) to[out=180, in= 90] (10.center);
\draw[fill=black] (11.center) to[out=180, in=  0] (10.center);
\draw[] (5.center) to[out=  0, in=-89.9] (10.center);
\draw[] (7.center) to[out= 90, in=-89.9] (11.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/sinv.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{pgfonlayer}{nodelayer}
\coordinate (0) at (0.25,0);
\coordinate (1) at (0.75,0);
\node [] (2) at (0.5,0.5) {};
\node [] (3) at (0.5,1) {};
\coordinate (4) at (0.25,1.5);
\coordinate (5) at (0.75,1.5);
\node [label={[label position=center]=}] (6) at (1.25,0.75) {};
\coordinate (7) at (1.75,0);
\coordinate (8) at (1.75,0.5);
\coordinate (9) at (1.75,1);
\coordinate (10) at (1.75,1.5);

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[] (0.center) to[out= 90, in=-135] (2.center) to[out= 45, in=-44.9] (3.center) to[out=135, in=-89.9] (4.center);
\draw[] (1.center) to[out= 90, in=-44.9] (2.center) to[out=135, in=-135] (3.center) to[out= 45, in=-89.9] (5.center);
\draw[] (7.center) to[out= 90, in=-89.9] (8.center) to[out= 90, in=-89.9] (9.center) to[out= 90, in=-89.9] (10.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/snake.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{pgfonlayer}{nodelayer}
\node [] (0) at (0.5,0) {};
\coordinate (1) at (1.25,0);
\node [] (2) at (1.25,0.5) {};
\node [] (3) at (0.25,1) {};
\coordinate (4) at (0.25,1.5);
\node [] (5) at (1,1.5) {};
\node [label={[label position=center]=}] (6) at (1.75,0.75) {};
\coordinate (7) at (2.25,0);
\node [] (8) at (2.25,0.5) {};
\node [] (9) at (3,0) {};
\node [] (10) at (2.5,1.5) {};
\node [] (11) at (3.25,1) {};
\coordinate (12) at (3.25,1.5);
\node [label={[label position=center]=}] (13) at (3.75,0.75) {};
\coordinate (14) at (4.25,0.125);
\node [] (15) at (4.25,0.75) {};
\coordinate (16) at (4.25,1.38);

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[] (1.center) to[out= 90, in=-89.9] (2.center);
\draw[] (0.center) to[out=180, in=-89.9] (3.center);
\draw[] (3.center) to[out= 90, in=-89.9] (4.center);
\draw[] (0.center) to[out=  0, in=180] (5.center);
\draw[] (2.center) to[out= 90, in=  0] (5.center);
\draw[] (7.center) to[out= 90, in=-89.9] (8.center);
\draw[] (8.center) to[out= 90, in=180] (10.center);
\draw[] (9.center) to[out=180, in=  0] (10.center);
\draw[] (9.center) to[out=  0, in=-89.9] (11.center);
\draw[] (11.center) to[out= 90, in=-89.9] (12.center);
\draw[] (14.center) to[out= 90, in=-89.9] (15.center);
\draw[] (15.center) to[out= 90, in=-89.9] (16.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/snat.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{pgfonlayer}{nodelayer}
\coordinate (0) at (0.25,0);
\node [] (1) at (0.25,0.375) {};
\node [fill=white,label={[label position=center]$...$}] (2) at (0.5,0.25) {};
\coordinate (3) at (0.75,0);
\node [] (4) at (0.75,0.375) {};
\node [minimum width=0.75cm,draw,fill=white,minimum height=0.375cm,shape=rectangle,label={[label position=center]$f$}] (5) at (0.5,0.75) {};
\coordinate (6) at (0.25,0.75);
\coordinate (7) at (0.75,0.75);
\coordinate (8) at (0.25,0.75);
\coordinate (9) at (0.75,0.75);
\node [] (10) at (0.25,1.12) {};
\node [fill=white,label={[label position=center]$...$}] (11) at (0.5,1.12) {};
\node [] (12) at (0.75,1.12) {};
\coordinate (13) at (1.25,0);
\node [] (14) at (1.25,0.938) {};
\node [] (15) at (0.25,1.5) {};
\node [] (16) at (1,1.5) {};
\node [] (17) at (0.5,2) {};
\node [] (18) at (1.25,2) {};
\node [] (19) at (0.25,2.38) {};
\coordinate (20) at (0.25,2.75);
\node [] (21) at (0.75,2.38) {};
\coordinate (22) at (0.75,2.75);
\node [fill=white,label={[label position=center]$...$}] (23) at (1,2.5) {};
\node [] (24) at (1.25,2.38) {};
\coordinate (25) at (1.25,2.75);
\node [label={[label position=center]=}] (26) at (1.75,1.38) {};
\coordinate (27) at (2.25,0);
\node [] (28) at (2.25,0.375) {};
\node [fill=white,label={[label position=center]$...$}] (29) at (2.5,0.25) {};
\coordinate (30) at (2.75,0);
\node [] (31) at (2.75,0.375) {};
\coordinate (32) at (3.25,0);
\node [] (33) at (3.25,0.375) {};
\node [] (34) at (2.25,0.75) {};
\node [] (35) at (3,0.75) {};
\node [] (36) at (2.5,1.25) {};
\node [] (37) at (3.25,1.25) {};
\node [] (38) at (2.25,1.81) {};
\coordinate (39) at (2.25,2.75);
\node [] (40) at (2.75,1.62) {};
\node [fill=white,label={[label position=center]$...$}] (41) at (3,1.62) {};
\node [] (42) at (3.25,1.62) {};
\node [minimum width=0.75cm,draw,fill=white,minimum height=0.375cm,shape=rectangle,label={[label position=center]$f$}] (43) at (3,2) {};
\coordinate (44) at (2.75,2);
\coordinate (45) at (3.25,2);
\coordinate (46) at (2.75,2);
\coordinate (47) at (3.25,2);
\node [] (48) at (2.75,2.38) {};
\coordinate (49) at (2.75,2.75);
\node [fill=white,label={[label position=center]$...$}] (50) at (3,2.5) {};
\node [] (51) at (3.25,2.38) {};
\coordinate (52) at (3.25,2.75);

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[] (0.center) to[out= 90, in=-89.9] (1.center);
\draw[] (3.center) to[out= 90, in=-89.9] (4.center);
\draw[] (1.center) to[out= 90, in=-89.9] (8.center);
\draw[] (4.center) to[out= 90, in=-89.9] (9.center);
\draw[] (6.center) to[out= 90, in=-89.9] (10.center);
\draw[] (7.center) to[out= 90, in=-89.9] (12.center);
\draw[] (13.center) to[out= 90, in=-89.9] (14.center);
\draw[] (10.center) to[out= 90, in=-89.9] (15.center);
\draw[] (12.center) to[out= 90, in=-135] (16.center) to[out= 45, in=-89.9] (18.center);
\draw[] (14.center) to[out= 90, in=-44.9] (16.center) to[out=135, in=-44.9] (17.center) to[out=135, in=-89.9] (19.center);
\draw[] (19.center) to[out= 90, in=-89.9] (20.center);
\draw[] (15.center) to[out= 90, in=-135] (17.center) to[out= 45, in=-89.9] (21.center);
\draw[] (21.center) to[out= 90, in=-89.9] (22.center);
\draw[] (18.center) to[out= 90, in=-89.9] (24.center);
\draw[] (24.center) to[out= 90, in=-89.9] (25.center);
\draw[] (27.center) to[out= 90, in=-89.9] (28.center);
\draw[] (30.center) to[out= 90, in=-89.9] (31.center);
\draw[] (32.center) to[out= 90, in=-89.9] (33.center);
\draw[] (28.center) to[out= 90, in=-89.9] (34.center);
\draw[] (31.center) to[out= 90, in=-135] (35.center) to[out= 45, in=-89.9] (37.center);
\draw[] (33.center) to[out= 90, in=-44.9] (35.center) to[out=135, in=-44.9] (36.center) to[out=135, in=-89.9] (38.center);
\draw[] (38.center) to[out= 90, in=-89.9] (39.center);
\draw[] (34.center) to[out= 90, in=-135] (36.center) to[out= 45, in=-89.9] (40.center);
\draw[] (37.center) to[out= 90, in=-89.9] (42.center);
\draw[] (40.center) to[out= 90, in=-89.9] (46.center);
\draw[] (42.center) to[out= 90, in=-89.9] (47.center);
\draw[] (44.center) to[out= 90, in=-89.9] (48.center);
\draw[] (48.center) to[out= 90, in=-89.9] (49.center);
\draw[] (45.center) to[out= 90, in=-89.9] (51.center);
\draw[] (51.center) to[out= 90, in=-89.9] (52.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/sp.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{pgfonlayer}{nodelayer}
\coordinate (0) at (0.25,0);
\node [] (1) at (0.25,0.375) {};
\node [fill=white,label={[label position=center]$...$}] (2) at (0.5,0.25) {};
\coordinate (3) at (0.75,0);
\node [] (4) at (0.75,0.375) {};
\node [style=monoid,label={[label position=right]$\alpha\beta$}] (5) at (0.5,0.75) {};
\node [] (6) at (0.25,1.12) {};
\coordinate (7) at (0.25,1.5);
\node [fill=white,label={[label position=center]$...$}] (8) at (0.5,1.25) {};
\node [] (9) at (0.75,1.12) {};
\coordinate (10) at (0.75,1.5);

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[] (0.center) to[out= 90, in=-89.9] (1.center);
\draw[] (3.center) to[out= 90, in=-89.9] (4.center);
\draw[] (1.center) to[out= 90, in=-135] (5.center);
\draw[] (4.center) to[out= 90, in=-44.9] (5.center);
\draw[] (5.center) to[out=135, in=-89.9] (6.center);
\draw[] (6.center) to[out= 90, in=-89.9] (7.center);
\draw[] (5.center) to[out= 45, in=-89.9] (9.center);
\draw[] (9.center) to[out= 90, in=-89.9] (10.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/spider.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{pgfonlayer}{nodelayer}
\coordinate (0) at (0.25,0);
\node [] (1) at (0.25,0.375) {};
\node [fill=white,label={[label position=center]$...$}] (2) at (0.5,0.25) {};
\coordinate (3) at (0.75,0);
\node [] (4) at (0.75,0.375) {};
\coordinate (5) at (1.25,0);
\node [] (6) at (1.25,0.375) {};
\node [fill=white,label={[label position=center]$...$}] (7) at (1.5,0.25) {};
\coordinate (8) at (1.75,0);
\node [] (9) at (1.75,0.375) {};
\node [] (10) at (0.25,0.75) {};
\node [] (11) at (0.75,0.75) {};
\node [style=monoid] (12) at (1.5,0.75) {};
\node [style=monoid] (13) at (0.5,1.25) {};
\node [] (14) at (1.25,1.25) {};
\node [] (15) at (1.75,1.25) {};
\node [] (16) at (0.25,1.62) {};
\coordinate (17) at (0.25,2);
\node [fill=white,label={[label position=center]$...$}] (18) at (0.5,1.75) {};
\node [] (19) at (0.75,1.62) {};
\coordinate (20) at (0.75,2);
\node [] (21) at (1.25,1.62) {};
\coordinate (22) at (1.25,2);
\node [fill=white,label={[label position=center]$...$}] (23) at (1.5,1.75) {};
\node [] (24) at (1.75,1.62) {};
\coordinate (25) at (1.75,2);
\node [label={[label position=center]=}] (26) at (2.25,1) {};
\coordinate (27) at (2.75,0.125);
\node [] (28) at (2.75,0.562) {};
\node [fill=white,label={[label position=center]$...$}] (29) at (3,0.417) {};
\coordinate (30) at (3.25,0.125);
\node [] (31) at (3.25,0.562) {};
\node [style=monoid] (32) at (3,1) {};
\node [] (33) at (2.75,1.44) {};
\coordinate (34) at (2.75,1.88);
\node [fill=white,label={[label position=center]$...$}] (35) at (3,1.58) {};
\node [] (36) at (3.25,1.44) {};
\coordinate (37) at (3.25,1.88);

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[] (0.center) to[out= 90, in=-89.9] (1.center);
\draw[] (3.center) to[out= 90, in=-89.9] (4.center);
\draw[] (5.center) to[out= 90, in=-89.9] (6.center);
\draw[] (8.center) to[out= 90, in=-89.9] (9.center);
\draw[] (1.center) to[out= 90, in=-89.9] (10.center);
\draw[] (4.center) to[out= 90, in=-89.9] (11.center);
\draw[] (6.center) to[out= 90, in=-135] (12.center);
\draw[] (9.center) to[out= 90, in=-44.9] (12.center);
\draw[] (10.center) to[out= 90, in=-143] (13.center);
\draw[] (11.center) to[out= 90, in=-89.9] (13.center);
\draw[] (12.center) to[out=143, in=-36.8] (13.center);
\draw[] (12.center) to[out= 90, in=-89.9] (14.center);
\draw[] (12.center) to[out=36.9, in=-89.9] (15.center);
\draw[] (13.center) to[out=135, in=-89.9] (16.center);
\draw[] (16.center) to[out= 90, in=-89.9] (17.center);
\draw[] (13.center) to[out= 45, in=-89.9] (19.center);
\draw[] (19.center) to[out= 90, in=-89.9] (20.center);
\draw[] (14.center) to[out= 90, in=-89.9] (21.center);
\draw[] (21.center) to[out= 90, in=-89.9] (22.center);
\draw[] (15.center) to[out= 90, in=-89.9] (24.center);
\draw[] (24.center) to[out= 90, in=-89.9] (25.center);
\draw[] (27.center) to[out= 90, in=-89.9] (28.center);
\draw[] (30.center) to[out= 90, in=-89.9] (31.center);
\draw[] (28.center) to[out= 90, in=-130] (32.center);
\draw[] (31.center) to[out= 90, in=-49.3] (32.center);
\draw[] (32.center) to[out=131, in=-89.9] (33.center);
\draw[] (33.center) to[out= 90, in=-89.9] (34.center);
\draw[] (32.center) to[out=49.4, in=-89.9] (36.center);
\draw[] (36.center) to[out= 90, in=-89.9] (37.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/spiderp.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{pgfonlayer}{nodelayer}
\coordinate (0) at (0.25,0);
\node [] (1) at (0.25,0.375) {};
\node [fill=white,label={[label position=center]$...$}] (2) at (0.5,0.25) {};
\coordinate (3) at (0.75,0);
\node [] (4) at (0.75,0.375) {};
\coordinate (5) at (1.25,0);
\node [] (6) at (1.25,0.375) {};
\node [fill=white,label={[label position=center]$...$}] (7) at (1.5,0.25) {};
\coordinate (8) at (1.75,0);
\node [] (9) at (1.75,0.375) {};
\node [] (10) at (0.25,0.75) {};
\node [] (11) at (0.75,0.75) {};
\node [style=monoid,label={[label position=right]$\beta$}] (12) at (1.5,0.75) {};
\node [style=monoid,label={[label position=right]$\alpha$}] (13) at (0.5,1.25) {};
\node [] (14) at (1.25,1.25) {};
\node [] (15) at (1.75,1.25) {};
\node [] (16) at (0.25,1.62) {};
\coordinate (17) at (0.25,2);
\node [fill=white,label={[label position=center]$...$}] (18) at (0.5,1.75) {};
\node [] (19) at (0.75,1.62) {};
\coordinate (20) at (0.75,2);
\node [] (21) at (1.25,1.62) {};
\coordinate (22) at (1.25,2);
\node [fill=white,label={[label position=center]$...$}] (23) at (1.5,1.75) {};
\node [] (24) at (1.75,1.62) {};
\coordinate (25) at (1.75,2);
\node [label={[label position=center]=}] (26) at (2.25,1) {};
\coordinate (27) at (2.75,0.125);
\node [] (28) at (2.75,0.562) {};
\node [fill=white,label={[label position=center]$...$}] (29) at (3,0.417) {};
\coordinate (30) at (3.25,0.125);
\node [] (31) at (3.25,0.562) {};
\node [style=monoid,label={[label position=right]$\alpha\beta$}] (32) at (3,1) {};
\node [] (33) at (2.75,1.44) {};
\coordinate (34) at (2.75,1.88);
\node [fill=white,label={[label position=center]$...$}] (35) at (3,1.58) {};
\node [] (36) at (3.25,1.44) {};
\coordinate (37) at (3.25,1.88);

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[] (0.center) to[out= 90, in=-89.9] (1.center);
\draw[] (3.center) to[out= 90, in=-89.9] (4.center);
\draw[] (5.center) to[out= 90, in=-89.9] (6.center);
\draw[] (8.center) to[out= 90, in=-89.9] (9.center);
\draw[] (1.center) to[out= 90, in=-89.9] (10.center);
\draw[] (4.center) to[out= 90, in=-89.9] (11.center);
\draw[] (6.center) to[out= 90, in=-135] (12.center);
\draw[] (9.center) to[out= 90, in=-44.9] (12.center);
\draw[] (10.center) to[out= 90, in=-143] (13.center);
\draw[] (11.center) to[out= 90, in=-89.9] (13.center);
\draw[] (12.center) to[out=143, in=-36.8] (13.center);
\draw[] (12.center) to[out= 90, in=-89.9] (14.center);
\draw[] (12.center) to[out=36.9, in=-89.9] (15.center);
\draw[] (13.center) to[out=135, in=-89.9] (16.center);
\draw[] (16.center) to[out= 90, in=-89.9] (17.center);
\draw[] (13.center) to[out= 45, in=-89.9] (19.center);
\draw[] (19.center) to[out= 90, in=-89.9] (20.center);
\draw[] (14.center) to[out= 90, in=-89.9] (21.center);
\draw[] (21.center) to[out= 90, in=-89.9] (22.center);
\draw[] (15.center) to[out= 90, in=-89.9] (24.center);
\draw[] (24.center) to[out= 90, in=-89.9] (25.center);
\draw[] (27.center) to[out= 90, in=-89.9] (28.center);
\draw[] (30.center) to[out= 90, in=-89.9] (31.center);
\draw[] (28.center) to[out= 90, in=-130] (32.center);
\draw[] (31.center) to[out= 90, in=-49.3] (32.center);
\draw[] (32.center) to[out=131, in=-89.9] (33.center);
\draw[] (33.center) to[out= 90, in=-89.9] (34.center);
\draw[] (32.center) to[out=49.4, in=-89.9] (36.center);
\draw[] (36.center) to[out= 90, in=-89.9] (37.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/swap.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{pgfonlayer}{nodelayer}
\coordinate (0) at (0.25,0);
\coordinate (1) at (0.75,0);
\node [] (2) at (0.5,0.5) {};
\coordinate (3) at (0.25,1);
\coordinate (4) at (0.75,1);

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[] (1.center) to[out= 90, in=-44.9] (2.center) to[out=135, in=-89.9] (3.center);
\draw[] (0.center) to[out= 90, in=-135] (2.center) to[out= 45, in=-89.9] (4.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/uph.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{pgfonlayer}{nodelayer}
\coordinate (0) at (0.25,0.125);
\node [style=monoid,label={[label position=right]$\alpha$}] (1) at (0.25,0.792) {};
\node [label={[label position=center]=}] (2) at (0.75,0.625) {};
\coordinate (3) at (1.25,0);
\node [style=monoid,label={[label position=right]$\alpha$}] (4) at (1.25,0.5) {};
\coordinate (5) at (1.25,0.5);
\coordinate (6) at (1.25,0.5);
\node [style=monoid] (7) at (1.25,1) {};

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[] (0.center) to[out= 90, in=-89.9] (1.center);
\draw[] (3.center) to[out= 90, in=-89.9] (6.center);
\draw[] (5.center) to[out= 90, in=-89.9] (7.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/whiteps.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{pgfonlayer}{nodelayer}
\coordinate (0) at (0.25,0);
\node [] (1) at (0.25,0.375) {};
\node [fill=white,label={[label position=center]$...$}] (2) at (0.5,0.25) {};
\coordinate (3) at (0.75,0);
\node [] (4) at (0.75,0.375) {};
\node [style=gmonoid,label={[label position=right]$\aleph$}] (5) at (0.5,0.75) {};
\node [] (6) at (0.25,1.12) {};
\coordinate (7) at (0.25,1.5);
\node [fill=white,label={[label position=center]$...$}] (8) at (0.5,1.25) {};
\node [] (9) at (0.75,1.12) {};
\coordinate (10) at (0.75,1.5);
\node [label={[label position=center]=}] (11) at (1.25,0.75) {};
\coordinate (12) at (1.75,0);
\node [] (13) at (1.75,0.375) {};
\node [fill=white,label={[label position=center]$...$}] (14) at (2,0.25) {};
\coordinate (15) at (2.25,0);
\node [] (16) at (2.25,0.375) {};
\node [style=monoid,label={[label position=right]$\aleph \alpha^{n-1}$}] (17) at (2,0.75) {};
\node [] (18) at (1.75,1.12) {};
\coordinate (19) at (1.75,1.5);
\node [fill=white,label={[label position=center]$...$}] (20) at (2,1.25) {};
\node [] (21) at (2.25,1.12) {};
\coordinate (22) at (2.25,1.5);

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[] (0.center) to[out= 90, in=-89.9] (1.center);
\draw[] (3.center) to[out= 90, in=-89.9] (4.center);
\draw[] (1.center) to[out= 90, in=-135] (5.center);
\draw[] (4.center) to[out= 90, in=-44.9] (5.center);
\draw[] (5.center) to[out=135, in=-89.9] (6.center);
\draw[] (6.center) to[out= 90, in=-89.9] (7.center);
\draw[] (5.center) to[out= 45, in=-89.9] (9.center);
\draw[] (9.center) to[out= 90, in=-89.9] (10.center);
\draw[] (12.center) to[out= 90, in=-89.9] (13.center);
\draw[] (15.center) to[out= 90, in=-89.9] (16.center);
\draw[] (13.center) to[out= 90, in=-135] (17.center);
\draw[] (16.center) to[out= 90, in=-44.9] (17.center);
\draw[] (17.center) to[out=135, in=-89.9] (18.center);
\draw[] (18.center) to[out= 90, in=-89.9] (19.center);
\draw[] (17.center) to[out= 45, in=-89.9] (21.center);
\draw[] (21.center) to[out= 90, in=-89.9] (22.center);

\end{pgfonlayer}
\end{tikzpicture}

